Clarabel: An interior-point solver for conic programs with quadratic objectives

We present a general-purpose interior-point solver for convex optimization problems with conic constraints. Our method is based on a homogeneous embedding method originally developed for general monotone complementarity problems and more recently applied to operator splitting methods, and here specialized to an interior-point method for problems with quadratic objectives. We allow for a variety of standard symmetric and non-symmetric cones, and provide support for chordal decomposition methods in the case of semidefinite cones. We describe the implementation of this method in the open-source solver Clarabel, and provide a detailed numerical evaluation of its performance versus several state-of-the-art solvers on a wide range of standard benchmarks problems. Clarabel is faster and more robust than competing commercial and open-source solvers across a range of test sets, with a particularly large performance advantage for problems with quadratic objectives. Clarabel is currently distributed as a standard solver for the Python CVXPY optimization suite.

==> (inline-0) <==
\begin{longtable}{lcccc||ccc||ccc||ccc||}
\caption{\detailtablecaption}
\\
 & &  & & & \multicolumn{3}{c||}{\underline{iterations}}& \multicolumn{3}{c||}{\underline{time per iteration(s)}}& \multicolumn{3}{c||}{\underline{total time (s)}}\\[2ex] 
Problem & vars. & cons. & nnz(A) & nnz(P)  & ClarabelRs & ECOS & Mosek & ClarabelRs & ECOS & Mosek & ClarabelRs & ECOS & Mosek\\[1ex]
\hline
\endhead
\sc{TAME} & 3 & 2 & 4 & 3 &   5 &   6 &  \winner  3 &   1.16e-05 &  \winner  7.36e-06 &   0.000154 &   5.81e-05 &  \winner  4.41e-05 &   0.000461\\ 
\sc{HS21} & 5 & 2 & 6 & 2 &  \winner  9 &   11 &   11 &  \winner  6.19e-06 &   6.63e-06 &   0.000105 &  \winner  5.57e-05 &   7.29e-05 &   0.00115\\ 
\sc{HS35} & 4 & 3 & 6 & 5 &  \winner  7 &   9 &   9 &  \winner  7.64e-06 &   9.51e-06 &   0.000105 &  \winner  5.35e-05 &   8.56e-05 &   0.000944\\ 
\sc{HS35MOD} & 4 & 3 & 6 & 5 &  \winner  12 &   15 &   14 &  \winner  5.37e-06 &   7.67e-06 &   9.91e-05 &  \winner  6.45e-05 &   0.000115 &   0.00139\\ 
\sc{QPTEST} & 5 & 2 & 7 & 3 &  \winner  8 &   9 &  \winner  8 &  \winner  8.01e-06 &   9.51e-06 &   0.000158 &  \winner  6.41e-05 &   8.56e-05 &   0.00126\\ 
\sc{HS51} & 3 & 5 & 7 & 7 &  \winner  0 &   9 &   9 &  \winner     0 &   8.83e-06 &   0.000104 &  \winner  3.2e-05 &   7.95e-05 &   0.000934\\ 
\sc{HS52} & 3 & 5 & 7 & 7 &  \winner  0 &   7 &   5 &  \winner     0 &   1.06e-05 &   0.000121 &  \winner  5.51e-05 &   7.43e-05 &   0.000607\\ 
\sc{ZECEVIC2} & 6 & 2 & 8 & 1 &   8 &   8 &  \winner  7 &   8.3e-06 &  \winner  7.49e-06 &   0.000115 &   6.64e-05 &  \winner  6e-05 &   0.000806\\ 
\sc{HS268} & 5 & 5 & 25 & 15 &  \winner  12 &   17 &   - &  \winner  7.78e-06 &   1.24e-05 &   - &  \winner  9.33e-05 &   0.000211 &   -\\ 
\sc{S268} & 5 & 5 & 25 & 15 &  \winner  12 &   17 &   - &  \winner  8.49e-06 &   1.23e-05 &   - &  \winner  0.000102 &   0.00021 &   -\\ 
\sc{HS76} & 7 & 4 & 14 & 6 &  \winner  6 &   9 &   8 &  \winner  1.05e-05 &   1.08e-05 &   0.000115 &  \winner  6.31e-05 &   9.69e-05 &   0.000919\\ 
\sc{GENHS28} & 8 & 10 & 24 & 19 &  \winner  0 &   10 &   6 &  \winner     0 &   1.3e-05 &   0.00014 &  \winner  4.27e-05 &   0.00013 &   0.000842\\ 
\sc{HS53} & 13 & 5 & 17 & 7 &  \winner  6 &   15 &   7 &   9.67e-06 &  \winner  8.26e-06 &   0.000133 &  \winner  5.8e-05 &   0.000124 &   0.00093\\ 
\sc{LOTSCHD} & 19 & 12 & 66 & 6 &  \winner  9 &   19 &   19 &  \winner  1.52e-05 &   1.9e-05 &   0.000382 &  \winner  0.000137 &   0.000361 &   0.00727\\ 
\sc{HS118} & 59 & 15 & 93 & 15 &   11 &  \winner  10 &   12 &  \winner  2.19e-05 &   3.16e-05 &   0.000134 &  \winner  0.000241 &   0.000316 &   0.00161\\ 
\sc{QAFIRO} & 59 & 32 & 115 & 6 &   14 &   14 &  \winner  13 &  \winner  2.68e-05 &   2.9e-05 &   0.000185 &  \winner  0.000376 &   0.000407 &   0.00241\\ 
\sc{DPKLO1} & 77 & 133 & 1575 & 77 &  \winner  0 &   14 &   6 &  \winner     0 &   0.000317 &   0.00143 &  \winner  0.000602 &   0.00443 &   0.00856\\ 
\sc{DUAL4} & 151 & 75 & 225 & 2799 &  \winner  12 &  \winner  12 &   14 &  \winner  0.000287 &   0.000391 &   0.000601 &  \winner  0.00345 &   0.0047 &   0.00842\\ 
\sc{QPCBLEND} & 157 & 83 & 574 & 83 &   17 &   18 &  \winner  15 &  \winner  0.0001 &   0.000137 &   0.000983 &  \winner  0.00171 &   0.00246 &   0.0148\\ 
\sc{DUALC1} & 233 & 9 & 1953 & 45 &  \winner  12 &   24 &   - &   0.000147 &  \winner  0.00014 &   - &  \winner  0.00176 &   0.00336 &   -\\ 
\sc{DUALC2} & 243 & 7 & 1617 & 28 &  \winner  11 &   - &   - &  \winner  0.000122 &   - &   - &  \winner  0.00134 &   - &   -\\ 
\sc{QADLITTL} & 153 & 97 & 480 & 87 &  \winner  14 &   27 &   - &   9.36e-05 &  \winner  9.02e-05 &   - &  \winner  0.00131 &   0.00244 &   -\\ 
\sc{QSHARE2B} & 175 & 79 & 773 & 55 &  \winner  16 &   27 &   - &  \winner  0.000125 &   0.000144 &   - &  \winner  0.002 &   0.00389 &   -\\ 
\sc{DUAL1} & 171 & 85 & 255 & 3558 &   12 &   15 &  \winner  11 &  \winner  0.000374 &   0.00044 &   0.0007 &  \winner  0.00448 &   0.0066 &   0.0077\\ 
\sc{DUAL2} & 193 & 96 & 288 & 4508 &  \winner  11 &   15 &   13 &  \winner  0.000489 &   0.000576 &   0.000796 &  \winner  0.00538 &   0.00864 &   0.0104\\ 
\sc{DUALC5} & 294 & 8 & 2240 & 36 &  \winner  10 &   17 &   15 &  \winner  0.000165 &   0.000206 &   0.000185 &  \winner  0.00165 &   0.00351 &   0.00278\\ 
\sc{CVXQP2\_S} & 225 & 100 & 274 & 386 &  \winner  10 &   - &   - &  \winner  0.000138 &   - &   - &  \winner  0.00138 &   - &   -\\ 
\sc{DUAL3} & 223 & 111 & 333 & 6108 &  \winner  12 &   19 &  \winner  12 &  \winner  0.000673 &   0.000836 &   0.00224 &  \winner  0.00808 &   0.0159 &   0.0269\\ 
\sc{CVXQP1\_S} & 250 & 100 & 348 & 386 &  \winner  9 &   - &   - &  \winner  0.000175 &   - &   - &  \winner  0.00157 &   - &   -\\ 
\sc{CVXQP3\_S} & 275 & 100 & 422 & 386 &  \winner  11 &   - &   - &  \winner  0.000204 &   - &   - &  \winner  0.00224 &   - &   -\\ 
\sc{QSCAGR7} & 269 & 140 & 560 & 25 &  \winner  16 &   - &   - &  \winner  0.000121 &   - &   - &  \winner  0.00194 &   - &   -\\ 
\sc{PRIMAL1} & 86 & 325 & 5816 & 324 &  \winner  10 &   20 &  \winner  10 &   0.000912 &  \winner  0.000898 &   0.00297 &  \winner  0.00912 &   0.018 &   0.0297\\ 
\sc{QRECIPE} & 340 & 180 & 912 & 50 &  \winner  17 &   21 &   23 &  \winner  0.00015 &   0.000151 &   0.00137 &  \winner  0.00256 &   0.00318 &   0.0316\\ 
\sc{QPCBOEI2} & 382 & 143 & 1480 & 143 &  \winner  20 &   - &   - &  \winner  0.000328 &   - &   - &  \winner  0.00657 &   - &   -\\ 
\sc{DUALC8} & 519 & 8 & 4040 & 36 &  \winner  9 &   - &   - &  \winner  0.000304 &   - &   - &  \winner  0.00273 &   - &   -\\ 
\sc{QSHARE1B} & 342 & 225 & 1376 & 39 &  \winner  32 &   - &  \winner  32 &  \winner  0.000203 &   - &   0.00174 &  \winner  0.0065 &   - &   0.0557\\ 
\sc{PRIMALC5} & 286 & 287 & 2574 & 286 &  \winner  14 &  \winner  14 &  \winner  14 &  \winner  0.000234 &   0.000319 &   0.00268 &  \winner  0.00328 &   0.00446 &   0.0376\\ 
\sc{VALUES} & 405 & 202 & 606 & 3822 &  \winner  13 &   - &   - &  \winner  0.000376 &   - &   - &  \winner  0.00489 &   - &   -\\ 
\sc{QSC205} & 408 & 203 & 754 & 21 &   19 &  \winner  18 &  \winner  18 &  \winner  0.000161 &   0.000166 &   0.000662 &   0.00307 &  \winner  0.00299 &   0.0119\\ 
\sc{QBEACONF} & 435 & 262 & 3637 & 27 &   28 &   28 &  \winner  21 &  \winner  0.000496 &   0.000505 &   0.00179 &  \winner  0.0139 &   0.0141 &   0.0375\\ 
\sc{QBRANDY} & 469 & 249 & 2397 & 65 &  \winner  19 &   32 &   - &   0.000466 &  \winner  0.000412 &   - &  \winner  0.00884 &   0.0132 &   -\\ 
\sc{PRIMAL2} & 97 & 649 & 8043 & 648 &  \winner  8 &   16 &  \winner  8 &  \winner  0.00146 &   0.00148 &   0.00332 &  \winner  0.0117 &   0.0237 &   0.0265\\ 
\sc{QE226} & 505 & 282 & 2860 & 964 &   24 &   26 &  \winner  22 &  \winner  0.000645 &   0.000874 &   0.00271 &  \winner  0.0155 &   0.0227 &   0.0596\\ 
\sc{PRIMAL3} & 112 & 745 & 21548 & 744 &  \winner  9 &   18 &   10 &   0.004 &  \winner  0.00308 &   0.00622 &  \winner  0.036 &   0.0554 &   0.0622\\ 
\sc{QBORE3D} & 559 & 315 & 1755 & 78 &   27 &   25 &  \winner  21 &  \winner  0.000372 &   0.000388 &   0.00249 &   0.01 &  \winner  0.00969 &   0.0523\\ 
\sc{KSIP} & 1001 & 20 & 19898 & 20 &   14 &   20 &  \winner  12 &   0.00135 &   0.00121 &  \winner  0.000778 &   0.0189 &   0.0242 &  \winner  0.00934\\ 
\sc{QGROW7} & 721 & 301 & 3193 & 357 &  \winner  22 &  \winner  22 &   - &  \winner  0.000566 &   0.00063 &   - &  \winner  0.0125 &   0.0139 &   -\\ 
\sc{QFORPLAN} & 604 & 421 & 5006 & 582 &  \winner  21 &   - &   - &  \winner  0.000817 &   - &   - &  \winner  0.0172 &   - &   -\\ 
\sc{PRIMALC8} & 511 & 520 & 4663 & 519 &  \winner  12 &   - &   - &  \winner  0.000574 &   - &   - &  \winner  0.00689 &   - &   -\\ 
\sc{QCAPRI} & 741 & 353 & 2237 & 894 &  \winner  32 &   - &   - &  \winner  0.000672 &   - &   - &  \winner  0.0215 &   - &   -\\ 
\sc{QSCORPIO} & 746 & 358 & 1784 & 40 &  \winner  11 &   15 &   16 &  \winner  0.000353 &   0.00046 &   0.00305 &  \winner  0.00388 &   0.0069 &   0.0487\\ 
\sc{QSCFXM1} & 787 & 457 & 3046 & 733 &  \winner  26 &   - &   - &  \winner  0.00072 &   - &   - &  \winner  0.0187 &   - &   -\\ 
\sc{QBANDM} & 777 & 472 & 2966 & 41 &  \winner  21 &   37 &   - &  \winner  0.000602 &   0.000618 &   - &  \winner  0.0126 &   0.0229 &   -\\ 
\sc{QSCTAP1} & 780 & 480 & 2172 & 153 &  \winner  19 &   24 &   24 &  \winner  0.000405 &   0.000469 &   0.00274 &  \winner  0.0077 &   0.0113 &   0.0659\\ 
\sc{QPCSTAIR} & 823 & 467 & 4323 & 467 &  \winner  22 &   - &   - &  \winner  0.000988 &   - &   - &  \winner  0.0217 &   - &   -\\ 
\sc{QSTAIR} & 823 & 467 & 4323 & 1018 &  \winner  31 &   - &   - &  \winner  0.00124 &   - &   - &  \winner  0.0386 &   - &   -\\ 
\sc{QPCBOEI1} & 980 & 384 & 4359 & 384 &  \winner  17 &   42 &   - &  \winner  0.000906 &   0.00102 &   - &  \winner  0.0154 &   0.0429 &   -\\ 
\sc{QSCAGR25} & 971 & 500 & 2054 & 128 &  \winner  20 &   - &   - &  \winner  0.000395 &   - &   - &  \winner  0.0079 &   - &   -\\ 
\sc{PRIMAL4} & 76 & 1489 & 16032 & 1488 &  \winner  10 &   21 &   13 &  \winner  0.00304 &   0.00309 &   0.0063 &  \winner  0.0304 &   0.065 &   0.0819\\ 
\sc{QSCSD1} & 837 & 760 & 3148 & 745 &  \winner  10 &   12 &   12 &  \winner  0.0006 &   0.000702 &   0.00244 &  \winner  0.006 &   0.00843 &   0.0293\\ 
\sc{QETAMACR} & 1223 & 688 & 3232 & 4447 &  \winner  20 &   33 &   - &   0.00467 &  \winner  0.00458 &   - &  \winner  0.0934 &   0.151 &   -\\ 
\sc{QGROW15} & 1545 & 645 & 6865 & 500 &  \winner  22 &  \winner  22 &   - &  \winner  0.00115 &   0.00121 &   - &  \winner  0.0253 &   0.0266 &   -\\ 
\sc{QFFFFF80} & 1378 & 854 & 7081 & 1916 &  \winner  27 &   52 &   - &  \winner  0.00247 &   0.00263 &   - &  \winner  0.0668 &   0.137 &   -\\ 
\sc{MOSARQP2} & 1500 & 900 & 3830 & 945 &  \winner  10 &   22 &   18 &  \winner  0.00143 &   0.00189 &   0.0101 &  \winner  0.0143 &   0.0416 &   0.181\\ 
\sc{GOULDQP2} & 1747 & 699 & 2445 & 697 &  \winner  14 &   - &   - &  \winner  0.000596 &   - &   - &  \winner  0.00835 &   - &   -\\ 
\sc{GOULDQP3} & 1747 & 699 & 2445 & 1395 &  \winner  7 &   - &   - &  \winner  0.00067 &   - &   - &  \winner  0.00469 &   - &   -\\ 
\sc{QSCFXM2} & 1574 & 914 & 6097 & 1131 &  \winner  32 &   - &   - &  \winner  0.00143 &   - &   - &  \winner  0.0458 &   - &   -\\ 
\sc{QSTANDAT} & 1538 & 1075 & 4210 & 804 &  \winner  18 &   28 &   20 &   0.000859 &  \winner  0.000826 &   0.00856 &  \winner  0.0155 &   0.0231 &   0.171\\ 
\sc{QSCRS8} & 1659 & 1169 & 4351 & 121 &   33 &  \winner  30 &   31 &  \winner  0.000978 &   0.00102 &   0.0061 &   0.0323 &  \winner  0.0305 &   0.189\\ 
\sc{QSCSD6} & 1497 & 1350 & 5666 & 1404 &  \winner  13 &   17 &   19 &  \winner  0.00102 &   0.00129 &   0.00465 &  \winner  0.0133 &   0.0219 &   0.0884\\ 
\sc{LASER} & 2000 & 1002 & 6000 & 3231 &  \winner  11 &   28 &   - &  \winner  0.000896 &   0.0013 &   - &  \winner  0.00985 &   0.0363 &   -\\ 
\sc{QGFRDXPN} & 1966 & 1092 & 3727 & 162 &  \winner  22 &   - &   - &  \winner  0.000811 &   - &   - &  \winner  0.0178 &   - &   -\\ 
\sc{QSEBA} & 2057 & 1028 & 5902 & 646 &  \winner  30 &   - &   - &  \winner  0.00107 &   - &   - &  \winner  0.032 &   - &   -\\ 
\sc{QGROW22} & 2266 & 946 & 10078 & 852 &  \winner  27 &   30 &   - &  \winner  0.00167 &   0.00168 &   - &  \winner  0.0451 &   0.0503 &   -\\ 
\sc{CVXQP2\_M} & 2250 & 1000 & 2749 & 3984 &  \winner  10 &   - &   - &  \winner  0.00502 &   - &   - &  \winner  0.0502 &   - &   -\\ 
\sc{QSHIP04S} & 1860 & 1458 & 5810 & 56 &  \winner  15 &   35 &   - &   0.00101 &  \winner  0.000906 &   - &  \winner  0.0151 &   0.0317 &   -\\ 
\sc{CVXQP1\_M} & 2500 & 1000 & 3498 & 3984 &  \winner  10 &   - &   - &  \winner  0.0077 &   - &   - &  \winner  0.077 &   - &   -\\ 
\sc{QSCFXM3} & 2361 & 1371 & 9148 & 1221 &  \winner  34 &   - &   - &  \winner  0.00202 &   - &   - &  \winner  0.0688 &   - &   -\\ 
\sc{CVXQP3\_M} & 2750 & 1000 & 4247 & 3984 &  \winner  12 &   - &   - &  \winner  0.00892 &   - &   - &  \winner  0.107 &   - &   -\\ 
\sc{Q25FV47} & 2391 & 1571 & 11971 & 59499 &  \winner  26 &   - &   - &  \winner  0.0135 &   - &   - &  \winner  0.351 &   - &   -\\ 
\sc{QSHELL} & 2428 & 1775 & 5448 & 34790 &  \winner  35 &   - &   - &  \winner  0.00698 &   - &   - &  \winner  0.244 &   - &   -\\ 
\sc{QSHIP04L} & 2520 & 2118 & 8450 & 56 &  \winner  15 &   39 &   - &   0.0014 &  \winner  0.00126 &   - &  \winner  0.021 &   0.049 &   -\\ 
\sc{QSCTAP2} & 2970 & 1880 & 8594 & 777 &  \winner  12 &   20 &   15 &  \winner  0.00202 &   0.00247 &   0.0115 &  \winner  0.0242 &   0.0495 &   0.172\\ 
\sc{AUG3D} & 1000 & 3873 & 6546 & 2673 &  \winner  0 &   - &   10 &  \winner     0 &   - &   0.0186 &  \winner  0.00577 &   - &   0.186\\ 
\sc{AUG3DC} & 1000 & 3873 & 6546 & 3873 &  \winner  0 &   - &   - &  \winner     0 &   - &   - &  \winner  0.00582 &   - &   -\\ 
\sc{QSHIP08S} & 3165 & 2387 & 9501 & 11677 &  \winner  15 &   36 &   - &  \winner  0.00398 &   0.00535 &   - &  \winner  0.0598 &   0.193 &   -\\ 
\sc{QPILOTNO} & 3487 & 2172 & 15569 & 485 &  \winner  31 &   - &   - &  \winner  0.00652 &   - &   - &  \winner  0.202 &   - &   -\\ 
\sc{MOSARQP1} & 3200 & 2500 & 5922 & 2545 &  \winner  10 &   23 &   19 &  \winner  0.00192 &   0.00334 &   0.0325 &  \winner  0.0192 &   0.0769 &   0.618\\ 
\sc{QSCSD8} & 3147 & 2750 & 11334 & 2510 &  \winner  11 &   18 &   17 &  \winner  0.00213 &   0.00348 &   0.0158 &  \winner  0.0235 &   0.0627 &   0.269\\ 
\sc{QSCTAP3} & 3960 & 2480 & 11354 & 1047 &  \winner  12 &   22 &   - &  \winner  0.00255 &   0.00355 &   - &  \winner  0.0306 &   0.078 &   -\\ 
\sc{QSHIP12S} & 3914 & 2763 & 10941 & 17403 &  \winner  15 &   39 &   - &  \winner  0.00434 &   0.0057 &   - &  \winner  0.0652 &   0.222 &   -\\ 
\sc{QSIERRA} & 5279 & 2036 & 11354 & 183 &  \winner  35 &   51 &   - &  \winner  0.00203 &   0.00224 &   - &  \winner  0.0709 &   0.114 &   -\\ 
\sc{STADAT1} & 5999 & 2001 & 13997 & 2000 &  \winner  15 &   - &   - &  \winner  0.00176 &   - &   - &  \winner  0.0265 &   - &   -\\ 
\sc{STADAT2} & 5999 & 2001 & 13997 & 2000 &   45 &  \winner  22 &   23 &  \winner  0.00193 &   0.0052 &   0.0119 &  \winner  0.0867 &   0.114 &   0.275\\ 
\sc{AUG3DCQP} & 4873 & 3873 & 10419 & 3873 &  \winner  11 &   29 &   - &  \winner  0.00407 &   0.00668 &   - &  \winner  0.0448 &   0.194 &   -\\ 
\sc{AUG3DQP} & 4873 & 3873 & 10419 & 2673 &  \winner  13 &   - &   - &  \winner  0.0039 &   - &   - &  \winner  0.0507 &   - &   -\\ 
\sc{QSHIP08L} & 5061 & 4283 & 17085 & 34965 &  \winner  16 &   36 &   - &  \winner  0.0165 &   0.0229 &   - &  \winner  0.264 &   0.826 &   -\\ 
\sc{CONT-050} & 7595 & 2597 & 17199 & 2597 &  \winner  9 &   21 &   20 &  \winner  0.00992 &   0.0109 &   0.0425 &  \winner  0.0893 &   0.229 &   0.85\\ 
\sc{EXDATA} & 7501 & 3000 & 12000 & 1125750 &   22 &   21 &  \winner  16 &   0.548 &   0.859 &  \winner  0.127 &     12 &     18 &  \winner  2.03\\ 
\sc{QSHIP12L} & 6578 & 5427 & 21597 & 62228 &  \winner  16 &   36 &   - &  \winner  0.0246 &   0.0348 &   - &  \winner  0.394 &   1.25 &   -\\ 
\sc{STCQP1} & 10246 & 4097 & 21532 & 26603 &  \winner  7 &   - &   - &  \winner  0.0127 &   - &   - &  \winner  0.0892 &   - &   -\\ 
\sc{STCQP2} & 10246 & 4097 & 21532 & 26603 &  \winner  9 &   - &   - &  \winner  0.0248 &   - &   - &  \winner  0.223 &   - &   -\\ 
\sc{STADAT3} & 11999 & 4001 & 27997 & 4000 &   54 &  \winner  18 &   24 &  \winner  0.00379 &   0.00507 &   0.0237 &   0.205 &  \winner  0.0912 &   0.569\\ 
\sc{HUES-MOD} & 10002 & 10000 & 30000 & 10000 &  \winner  13 &   - &   - &  \winner  0.00595 &   - &   - &  \winner  0.0774 &   - &   -\\ 
\sc{HUESTIS} & 10002 & 10000 & 30000 & 10000 &  \winner  9 &   - &   - &  \winner  0.0111 &   - &   - &  \winner   0.1 &   - &   -\\ 
\sc{LISWET2} & 10000 & 10002 & 30000 & 10002 &  \winner  18 &   - &   - &  \winner  0.00483 &   - &   - &  \winner  0.0869 &   - &   -\\ 
\sc{LISWET3} & 10000 & 10002 & 30000 & 10002 &  \winner  23 &   - &   - &  \winner  0.00474 &   - &   - &  \winner  0.109 &   - &   -\\ 
\sc{LISWET4} & 10000 & 10002 & 30000 & 10002 &  \winner  27 &   - &   - &  \winner  0.00452 &   - &   - &  \winner  0.122 &   - &   -\\ 
\sc{LISWET5} & 10000 & 10002 & 30000 & 10002 &  \winner  11 &   - &   - &  \winner  0.0055 &   - &   - &  \winner  0.0605 &   - &   -\\ 
\sc{LISWET6} & 10000 & 10002 & 30000 & 10002 &  \winner  18 &   - &   - &  \winner  0.00485 &   - &   - &  \winner  0.0873 &   - &   -\\ 
\sc{DTOC3} & 10000 & 14999 & 34995 & 14997 &  \winner  0 &   - &   9 &  \winner     0 &   - &   0.067 &  \winner  0.0168 &   - &   0.603\\ 
\sc{AUG2D} & 10000 & 20200 & 40000 & 19800 &  \winner  0 &   - &   - &  \winner     0 &   - &   - &  \winner  0.0327 &   - &   -\\ 
\sc{AUG2DC} & 10000 & 20200 & 40000 & 20200 &  \winner  0 &   - &   - &  \winner     0 &   - &   - &  \winner  0.0334 &   - &   -\\ 
\sc{CVXQP2\_L} & 22500 & 10000 & 27499 & 39984 &  \winner  10 &   - &   - &  \winner  1.77 &   - &   - &  \winner  17.7 &   - &   -\\ 
\sc{CVXQP1\_L} & 25000 & 10000 & 34998 & 39984 &  \winner  11 &   - &   - &  \winner  3.14 &   - &   - &  \winner  34.5 &   - &   -\\ 
\sc{CVXQP3\_L} & 27500 & 10000 & 42497 & 39984 &  \winner  11 &   - &   - &  \winner  3.52 &   - &   - &  \winner  38.8 &   - &   -\\ 
\sc{CONT-100} & 30195 & 10197 & 69399 & 10197 &  \winner  9 &   19 &   14 &  \winner  0.076 &   0.0866 &   0.167 &  \winner  0.684 &   1.64 &   2.34\\ 
\sc{CONT-101} & 30492 & 10197 & 69993 & 2700 &  \winner  12 &   - &   14 &  \winner  0.0761 &   - &   0.143 &  \winner  0.913 &   - &   2.01\\ 
\sc{UBH1} & 24018 & 18009 & 60018 & 6003 &  \winner  16 &   - &   35 &  \winner  0.00949 &   - &   0.0979 &  \winner  0.152 &   - &   3.43\\ 
\sc{AUG2DCQP} & 30200 & 20200 & 60200 & 20200 &  \winner  12 &   - &   - &  \winner  0.0236 &   - &   - &  \winner  0.283 &   - &   -\\ 
\sc{AUG2DQP} & 30200 & 20200 & 60200 & 19800 &  \winner  14 &   - &   - &  \winner  0.0231 &   - &   - &  \winner  0.324 &   - &   -\\ 
\sc{CONT-200} & 120395 & 40397 & 278799 & 40397 &  \winner  13 &   25 &   16 &  \winner  0.572 &   0.744 &   0.918 &  \winner  7.43 &   18.6 &   14.7\\ 
\sc{CONT-201} & 120992 & 40397 & 279993 & 10400 &  \winner  12 &   - &   16 &   0.743 &   - &  \winner  0.608 &  \winner  8.92 &   - &   9.73\\ 
\sc{BOYD1} & 93279 & 93261 & 652246 & 93261 &  \winner  35 &   - &   - &  \winner  0.0996 &   - &   - &  \winner  3.49 &   - &   -\\ 
\sc{CONT-300} & 271492 & 90597 & 629993 & 23100 &  \winner  12 &   - &   13 &   2.86 &   - &  \winner   1.6 &   34.4 &   - &  \winner  20.8\\ 
\end{longtable}
\begin{longtable}{lcccc||ccc||ccc||ccc||}
\caption{\detailtablecaption}
\\
 & &  & & & \multicolumn{3}{c||}{\underline{iterations}}& \multicolumn{3}{c||}{\underline{time per iteration(s)}}& \multicolumn{3}{c||}{\underline{total time (s)}}\\[2ex] 
Problem & vars. & cons. & nnz(A) & nnz(P)  & ClarabelRs & ECOS & Mosek & ClarabelRs & ECOS & Mosek & ClarabelRs & ECOS & Mosek\\[1ex]
\hline
\endhead
\sc{pendulum\_3} & 28 & 23 & 83 & 23 &  \winner  5 &   11 &   11 &  \winner  2.71e-05 &   3.17e-05 &   0.000182 &  \winner  0.000136 &   0.000349 &   0.002\\ 
\sc{fiordosExample\_1} & 32 & 27 & 67 & 18 &  \winner  8 &   12 &   12 &  \winner  1.93e-05 &   3.05e-05 &   0.000188 &  \winner  0.000155 &   0.000367 &   0.00226\\ 
\sc{fiordosExample\_3} & 32 & 27 & 67 & 18 &  \winner  8 &   - &   - &  \winner  2.07e-05 &   - &   - &  \winner  0.000166 &   - &   -\\ 
\sc{forcesExample\_1} & 38 & 29 & 83 & 28 &  \winner  9 &   14 &   11 &  \winner  2.07e-05 &   3.59e-05 &   0.000235 &  \winner  0.000186 &   0.000502 &   0.00258\\ 
\sc{forcesExample\_2} & 38 & 29 & 83 & 27 &  \winner  8 &   13 &   10 &  \winner  2.38e-05 &   3.57e-05 &   0.000244 &  \winner  0.00019 &   0.000464 &   0.00244\\ 
\sc{forcesExample\_3} & 42 & 32 & 92 & 31 &  \winner  9 &   12 &   11 &  \winner  2.32e-05 &   4.21e-05 &   0.00024 &  \winner  0.000209 &   0.000506 &   0.00264\\ 
\sc{toyExample\_1} & 42 & 32 & 102 & 31 &  \winner  7 &   - &   16 &  \winner  2.57e-05 &   - &   0.000318 &  \winner  0.00018 &   - &   0.00509\\ 
\sc{toyExample\_3} & 42 & 32 & 102 & 31 &  \winner  9 &   - &   - &  \winner  2.31e-05 &   - &   - &  \winner  0.000208 &   - &   -\\ 
\sc{helicopter\_1} & 48 & 30 & 96 & 39 &  \winner  6 &   - &   21 &  \winner  3.39e-05 &   - &   0.000298 &  \winner  0.000204 &   - &   0.00626\\ 
\sc{fiordosExample\_2} & 52 & 27 & 87 & 18 &  \winner  7 &   13 &   13 &  \winner  2.74e-05 &   3.3e-05 &   0.000188 &  \winner  0.000192 &   0.000428 &   0.00244\\ 
\sc{nonlinearCstr\_3} & 64 & 54 & 204 & 30 &  \winner  10 &   - &   12 &  \winner  3.94e-05 &   - &   0.000294 &  \winner  0.000394 &   - &   0.00353\\ 
\sc{robotArm\_1} & 84 & 54 & 174 & 34 &  \winner  6 &   - &   27 &  \winner  6.23e-05 &   - &   0.000468 &  \winner  0.000374 &   - &   0.0126\\ 
\sc{pendulum\_1} & 78 & 63 & 243 & 63 &  \winner  6 &   12 &  \winner  6 &  \winner  5.89e-05 &   8.41e-05 &   0.000444 &  \winner  0.000353 &   0.00101 &   0.00266\\ 
\sc{pendulum\_2} & 78 & 63 & 243 & 60 &  \winner  7 &   14 &   8 &  \winner  5.38e-05 &   7.82e-05 &   0.000406 &  \winner  0.000377 &   0.0011 &   0.00325\\ 
\sc{forcesExample\_4} & 82 & 62 & 182 & 61 &  \winner  7 &   15 &  \winner  7 &  \winner  4.53e-05 &   6.95e-05 &   0.000468 &  \winner  0.000317 &   0.00104 &   0.00327\\ 
\sc{toyExample\_2} & 82 & 62 & 202 & 61 &  \winner  7 &   18 &   10 &  \winner  4.54e-05 &   6.3e-05 &   0.000476 &  \winner  0.000318 &   0.00113 &   0.00476\\ 
\sc{aircraft\_3} & 104 & 84 & 364 & 20 &  \winner  8 &   16 &   12 &  \winner  7.14e-05 &   0.000113 &   0.000326 &  \winner  0.000571 &   0.0018 &   0.00391\\ 
\sc{doubleInvertedPendulum\_1} & 104 & 84 & 364 & 50 &  \winner  7 &   14 &   9 &  \winner  8.58e-05 &   0.0001 &   0.00051 &  \winner  0.000601 &   0.0014 &   0.00459\\ 
\sc{doubleInvertedPendulum\_2} & 104 & 84 & 364 & 50 &  \winner  8 &   15 &   10 &   8.92e-05 &  \winner  8.65e-05 &   0.000457 &  \winner  0.000714 &   0.0013 &   0.00457\\ 
\sc{helicopter\_3} & 118 & 86 & 278 & 80 &  \winner  7 &   22 &   - &  \winner  8.09e-05 &   8.37e-05 &   - &  \winner  0.000567 &   0.00184 &   -\\ 
\sc{aircraft\_1} & 144 & 84 & 404 & 20 &  \winner  9 &   10 &  \winner  9 &  \winner  6.6e-05 &   0.000115 &   0.000462 &  \winner  0.000594 &   0.00115 &   0.00416\\ 
\sc{aircraft\_2} & 144 & 84 & 404 & 40 &  \winner  9 &   10 &  \winner  9 &  \winner  6.68e-05 &   0.000133 &   0.000525 &  \winner  0.000601 &   0.00133 &   0.00472\\ 
\sc{aircraft\_4} & 144 & 84 & 404 & 20 &  \winner  9 &   10 &  \winner  9 &  \winner  6.7e-05 &   0.000114 &   0.000459 &  \winner  0.000603 &   0.00114 &   0.00413\\ 
\sc{doubleInvertedPendulum\_3} & 144 & 84 & 404 & 50 &  \winner  6 &   18 &   8 &   0.000105 &  \winner  9.56e-05 &   0.000544 &  \winner  0.000632 &   0.00172 &   0.00435\\ 
\sc{ballOnPlate\_1} & 152 & 77 & 257 & 47 &  \winner  8 &   15 &   10 &  \winner  7.75e-05 &   8.85e-05 &   0.000745 &  \winner  0.00062 &   0.00133 &   0.00745\\ 
\sc{ballOnPlate\_2} & 152 & 77 & 257 & 47 &  \winner  7 &   14 &  \winner  7 &  \winner  7.83e-05 &   8.94e-05 &   0.000571 &  \winner  0.000548 &   0.00125 &   0.004\\ 
\sc{ballOnPlate\_3} & 152 & 77 & 257 & 47 &  \winner  7 &   17 &   9 &  \winner  7.9e-05 &   0.000106 &   0.000541 &  \winner  0.000553 &   0.00179 &   0.00487\\ 
\sc{dcMotor\_1} & 144 & 94 & 424 & 32 &  \winner  9 &   - &   - &  \winner  8.2e-05 &   - &   - &  \winner  0.000738 &   - &   -\\ 
\sc{aircraft\_10} & 164 & 104 & 444 & 20 &  \winner  9 &   10 &   10 &  \winner  8.14e-05 &   0.000127 &   0.00055 &  \winner  0.000733 &   0.00127 &   0.0055\\ 
\sc{aircraft\_11} & 164 & 104 & 444 & 64 &  \winner  9 &   12 &   - &  \winner  8.04e-05 &   8.75e-05 &   - &  \winner  0.000724 &   0.00105 &   -\\ 
\sc{aircraft\_12} & 164 & 104 & 444 & 64 &  \winner  9 &   12 &   - &  \winner  7.58e-05 &   8.7e-05 &   - &  \winner  0.000682 &   0.00104 &   -\\ 
\sc{toyExample\_4} & 202 & 152 & 502 & 151 &  \winner  9 &   - &   - &  \winner  9.52e-05 &   - &   - &  \winner  0.000856 &   - &   -\\ 
\sc{ballOnPlate\_4} & 252 & 127 & 427 & 77 &  \winner  9 &   19 &   11 &  \winner  0.00011 &   0.000155 &   0.0013 &  \winner  0.000989 &   0.00294 &   0.0143\\ 
\sc{helicopter\_2} & 218 & 166 & 538 & 175 &  \winner  6 &   21 &   - &  \winner  0.000164 &   0.000165 &   - &  \winner  0.000983 &   0.00347 &   -\\ 
\sc{shell\_1} & 249 & 159 & 559 & 60 &  \winner  7 &   15 &   8 &  \winner  0.00018 &   0.000226 &   0.00147 &  \winner  0.00126 &   0.00339 &   0.0118\\ 
\sc{shell\_3} & 249 & 159 & 559 & 60 &  \winner  11 &   20 &   15 &  \winner  0.000151 &   0.000216 &   0.00139 &  \winner  0.00166 &   0.00433 &   0.0208\\ 
\sc{nonlinearCstr\_1} & 244 & 204 & 804 & 120 &  \winner  10 &   - &   22 &  \winner  0.000138 &   - &   0.00209 &  \winner  0.00138 &   - &   0.0459\\ 
\sc{nonlinearCstr\_2} & 244 & 204 & 804 & 120 &  \winner  10 &   - &   22 &  \winner  0.000134 &   - &   0.00208 &  \winner  0.00134 &   - &   0.0459\\ 
\sc{dcMotor\_2} & 284 & 184 & 844 & 62 &  \winner  10 &   16 &   21 &   0.000166 &  \winner  0.000142 &   0.00139 &  \winner  0.00166 &   0.00227 &   0.0292\\ 
\sc{dcMotor\_5} & 284 & 184 & 844 & 62 &  \winner  10 &   16 &   - &   0.000148 &  \winner  0.000146 &   - &  \winner  0.00148 &   0.00234 &   -\\ 
\sc{dcMotor\_6} & 284 & 184 & 844 & 62 &  \winner  9 &   16 &   - &   0.000155 &  \winner  0.00015 &   - &  \winner  0.0014 &   0.0024 &   -\\ 
\sc{robotArm\_2} & 324 & 204 & 684 & 124 &  \winner  8 &   - &   - &  \winner  0.000246 &   - &   - &  \winner  0.00197 &   - &   -\\ 
\sc{spacecraft\_1} & 367 & 187 & 807 & 110 &  \winner  10 &   18 &   14 &  \winner  0.000165 &   0.000198 &   0.00201 &  \winner  0.00165 &   0.00356 &   0.0282\\ 
\sc{spacecraft\_2} & 367 & 187 & 807 & 110 &  \winner  10 &   18 &   14 &  \winner  0.000165 &   0.000197 &   0.00201 &  \winner  0.00165 &   0.00354 &   0.0281\\ 
\sc{binaryDistillationColumn\_1} & 311 & 266 & 2666 & 90 &  \winner  9 &   18 &   13 &  \winner  0.000381 &   0.000386 &   0.00221 &  \winner  0.00343 &   0.00694 &   0.0287\\ 
\sc{binaryDistillationColumn\_2} & 311 & 266 & 2666 & 90 &  \winner  9 &   18 &   13 &  \winner  0.000379 &   0.000431 &   0.0022 &  \winner  0.00341 &   0.00776 &   0.0286\\ 
\sc{quadcopter\_1} & 382 & 292 & 1162 & 110 &  \winner  8 &   16 &   10 &  \winner  0.00026 &   0.000389 &   0.00245 &  \winner  0.00208 &   0.00623 &   0.0245\\ 
\sc{quadcopter\_6} & 382 & 292 & 1162 & 172 &  \winner  8 &   16 &   12 &  \winner  0.000293 &   0.000366 &   0.00259 &  \winner  0.00235 &   0.00585 &   0.031\\ 
\sc{toyExample\_5} & 402 & 302 & 1002 & 301 &  \winner  10 &   27 &   - &  \winner  0.000185 &   0.000259 &   - &  \winner  0.00185 &   0.007 &   -\\ 
\sc{shell\_2} & 489 & 309 & 1109 & 120 &  \winner  7 &   15 &   9 &  \winner  0.000344 &   0.000435 &   0.0035 &  \winner  0.00241 &   0.00653 &   0.0315\\ 
\sc{tripleInvertedPendulum\_1} & 456 & 366 & 2166 & 201 &  \winner  8 &   - &   16 &  \winner  0.000579 &   - &   0.00391 &  \winner  0.00463 &   - &   0.0625\\ 
\sc{springMass\_2} & 566 & 286 & 1646 & 181 &  \winner  7 &   18 &   18 &  \winner  0.000312 &   0.000353 &   0.00377 &  \winner  0.00219 &   0.00635 &   0.0679\\ 
\sc{springMass\_3} & 566 & 286 & 1646 & 166 &  \winner  8 &   21 &   - &  \winner  0.000293 &   0.00032 &   - &  \winner  0.00234 &   0.00672 &   -\\ 
\sc{tripleInvertedPendulum\_2} & 636 & 366 & 2346 & 201 &  \winner  8 &   21 &   13 &   0.000658 &  \winner  0.000381 &   0.00452 &  \winner  0.00527 &   0.00801 &   0.0588\\ 
\sc{tripleInvertedPendulum\_3} & 636 & 366 & 2346 & 201 &  \winner  9 &   24 &   - &   0.000648 &  \winner  0.000363 &   - &  \winner  0.00583 &   0.00872 &   -\\ 
\sc{quadcopter\_5} & 572 & 572 & 2212 & 220 &  \winner  27 &   - &   - &  \winner  0.000473 &   - &   - &  \winner  0.0128 &   - &   -\\ 
\sc{aircraft\_13} & 804 & 504 & 2204 & 304 &  \winner  11 &   23 &   - &  \winner  0.000367 &   0.00048 &   - &  \winner  0.00403 &   0.011 &   -\\ 
\sc{quadcopter\_2} & 752 & 572 & 2312 & 220 &  \winner  8 &   18 &   11 &  \winner  0.000484 &   0.000879 &   0.00437 &  \winner  0.00387 &   0.0158 &   0.0481\\ 
\sc{quadcopter\_4} & 752 & 572 & 2312 & 220 &  \winner  12 &   19 &   16 &  \winner  0.000465 &   0.000739 &   0.00396 &  \winner  0.00558 &   0.0141 &   0.0634\\ 
\sc{springMass\_4} & 1126 & 566 & 3286 & 341 &  \winner  8 &   17 &   15 &  \winner  0.00062 &   0.000631 &   0.0058 &  \winner  0.00496 &   0.0107 &   0.087\\ 
\sc{dcMotor\_3} & 1404 & 904 & 4204 & 302 &  \winner  11 &   - &   - &  \winner  0.000801 &   - &   - &  \winner  0.00881 &   - &   -\\ 
\sc{dcMotor\_4} & 1404 & 904 & 4204 & 302 &  \winner  11 &   25 &   - &   0.000734 &  \winner  0.000634 &   - &  \winner  0.00807 &   0.0159 &   -\\ 
\sc{quadcopter\_3} & 1862 & 1412 & 5762 & 550 &  \winner  8 &   20 &   10 &  \winner  0.00121 &   0.00238 &   0.00935 &  \winner  0.00968 &   0.0476 &   0.0935\\ 
\sc{nonlinearChain\_13} & 2457 & 2397 & 30857 & 660 &  \winner  9 &   22 &   - &  \winner  0.00537 &   0.00579 &   - &  \winner  0.0483 &   0.127 &   -\\ 
\sc{nonlinearChain\_3} & 2457 & 2397 & 30857 & 660 &  \winner  9 &   22 &   - &  \winner  0.00536 &   0.0058 &   - &  \winner  0.0483 &   0.128 &   -\\ 
\sc{nonlinearChain\_14} & 2637 & 2397 & 31037 & 660 &  \winner  10 &   23 &   - &  \winner  0.00532 &   0.00663 &   - &  \winner  0.0532 &   0.153 &   -\\ 
\sc{nonlinearChain\_4} & 2637 & 2397 & 31037 & 660 &  \winner  10 &   23 &   - &  \winner  0.00535 &   0.00666 &   - &  \winner  0.0535 &   0.153 &   -\\ 
\sc{springMass\_1} & 5606 & 2806 & 16406 & 1621 &  \winner  12 &   - &   - &  \winner  0.00444 &   - &   - &  \winner  0.0532 &   - &   -\\ 
\sc{nonlinearChain\_1} & 9657 & 9417 & 123257 & 2640 &  \winner  8 &   28 &   - &  \winner  0.0225 &   0.0232 &   - &  \winner  0.18 &   0.649 &   -\\ 
\sc{nonlinearChain\_11} & 9657 & 9417 & 123257 & 2640 &  \winner  8 &   28 &   - &  \winner  0.0223 &   0.0229 &   - &  \winner  0.178 &   0.642 &   -\\ 
\sc{nonlinearChain\_12} & 10377 & 9417 & 123977 & 2640 &  \winner  9 &   - &   - &  \winner  0.0219 &   - &   - &  \winner  0.197 &   - &   -\\ 
\sc{nonlinearChain\_2} & 10377 & 9417 & 123977 & 2640 &  \winner  9 &   - &   - &  \winner  0.022 &   - &   - &  \winner  0.198 &   - &   -\\ 
\end{longtable}
\begin{longtable}{lcccc||ccc||ccc||ccc||}
\caption{\detailtablecaption}
\\
 & &  & & & \multicolumn{3}{c||}{\underline{iterations}}& \multicolumn{3}{c||}{\underline{time per iteration(s)}}& \multicolumn{3}{c||}{\underline{total time (s)}}\\[2ex] 
Problem & vars. & cons. & nnz(A) & nnz(P)  & ClarabelRs & ECOS & Mosek & ClarabelRs & ECOS & Mosek & ClarabelRs & ECOS & Mosek\\[1ex]
\hline
\endhead
\sc{NYPA\_Maragal\_1\_lasso} & 60 & 60 & 322 & 32 &  \winner  9 &   15 &   10 &  \winner  5.02e-05 &   6.17e-05 &   0.000325 &  \winner  0.000452 &   0.000925 &   0.00325\\ 
\sc{NYPA\_Maragal\_1\_huber} & 96 & 110 & 394 & 32 &   6 &   10 &  \winner  5 &  \winner  5.97e-05 &   8.64e-05 &   0.000603 &  \winner  0.000358 &   0.000864 &   0.00301\\ 
\sc{HB\_ash85\_lasso} & 255 & 255 & 948 & 85 &  \winner  8 &   18 &   15 &  \winner  0.00018 &   0.000325 &   0.00169 &  \winner  0.00144 &   0.00585 &   0.0253\\ 
\sc{HB\_ash85\_huber} & 255 & 340 & 948 & 85 &  \winner  6 &  \winner  6 &   12 &  \winner  0.000297 &   0.000344 &   0.00199 &  \winner  0.00178 &   0.00206 &   0.0238\\ 
\sc{HB\_ash219\_lasso} & 389 & 389 & 997 & 219 &  \winner  8 &   18 &   16 &  \winner  0.000247 &   0.000354 &   0.00255 &  \winner  0.00198 &   0.00637 &   0.0408\\ 
\sc{HB\_ash331\_lasso} & 539 & 539 & 1409 & 331 &  \winner  7 &   18 &   21 &   0.000503 &  \winner  0.0005 &   0.00402 &  \winner  0.00352 &   0.009 &   0.0845\\ 
\sc{HB\_abb313\_lasso} & 665 & 665 & 2574 & 313 &  \winner  9 &   22 &   - &  \winner  0.000607 &   0.000686 &   - &  \winner  0.00546 &   0.0151 &   -\\ 
\sc{HB\_ash219\_huber} & 657 & 742 & 1533 & 219 &  \winner  9 &   16 &   16 &  \winner  0.0003 &   0.000711 &   0.00417 &  \winner  0.0027 &   0.0114 &   0.0667\\ 
\sc{HB\_ash292\_lasso} & 876 & 876 & 3668 & 292 &  \winner  8 &   24 &   19 &  \winner  0.000848 &   0.000992 &   0.00617 &  \winner  0.00678 &   0.0238 &   0.117\\ 
\sc{HB\_ash608\_lasso} & 984 & 984 & 2576 & 608 &  \winner  8 &   - &   - &  \winner  0.00047 &   - &   - &  \winner  0.00376 &   - &   -\\ 
\sc{HB\_ash292\_huber} & 876 & 1168 & 3668 & 292 &  \winner  6 &   11 &   15 &  \winner  0.000914 &   0.00138 &   0.00502 &  \winner  0.00549 &   0.0152 &   0.0753\\ 
\sc{HB\_abb313\_huber} & 939 & 1115 & 3122 & 313 &  \winner  9 &   19 &   17 &  \winner  0.000498 &   0.000995 &   0.0062 &  \winner  0.00448 &   0.0189 &   0.105\\ 
\sc{HB\_ash331\_huber} & 993 & 1097 & 2317 & 331 &  \winner  8 &   16 &   15 &  \winner  0.000434 &   0.00104 &   0.00546 &  \winner  0.00347 &   0.0166 &   0.082\\ 
\sc{NYPA\_Maragal\_2\_lasso} & 1255 & 1255 & 6312 & 555 &  \winner  7 &   14 &   11 &  \winner  0.00122 &   0.00185 &   0.011 &  \winner  0.00854 &   0.0259 &   0.121\\ 
\sc{HB\_ash958\_lasso} & 1542 & 1542 & 4042 & 958 &  \winner  7 &   - &   21 &  \winner  0.000786 &   - &   0.00901 &  \winner  0.00551 &   - &   0.189\\ 
\sc{HB\_illc1033\_lasso} & 1673 & 1673 & 7032 & 1033 &  \winner  19 &   - &   - &  \winner  0.000932 &   - &   - &  \winner  0.0177 &   - &   -\\ 
\sc{HB\_well1033\_lasso} & 1673 & 1673 & 7045 & 1033 &  \winner  13 &   - &   - &  \winner  0.000894 &   - &   - &  \winner  0.0116 &   - &   -\\ 
\sc{NYPA\_Maragal\_2\_huber} & 1665 & 2015 & 7132 & 555 &  \winner  8 &   16 &   12 &  \winner  0.00127 &   0.0029 &   0.00951 &  \winner  0.0101 &   0.0463 &   0.114\\ 
\sc{HB\_ash608\_huber} & 1824 & 2012 & 4256 & 608 &  \winner  9 &   18 &   16 &  \winner  0.000756 &   0.00127 &   0.00938 &  \winner  0.00681 &   0.0228 &   0.15\\ 
\sc{HB\_ash958\_huber} & 2874 & 3166 & 6706 & 958 &  \winner  9 &   17 &   18 &  \winner  0.00131 &   0.00208 &   0.0154 &  \winner  0.0118 &   0.0354 &   0.277\\ 
\sc{HB\_illc1033\_huber} & 3099 & 3419 & 9884 & 1033 &  \winner  7 &   11 &  \winner  7 &  \winner  0.002 &   0.00306 &   0.0177 &  \winner  0.014 &   0.0337 &   0.124\\ 
\sc{HB\_well1033\_huber} & 3099 & 3419 & 9897 & 1033 &  \winner  7 &   12 &  \winner  7 &  \winner  0.00168 &   0.00387 &   0.0175 &  \winner  0.0118 &   0.0465 &   0.123\\ 
\sc{HB\_illc1850\_lasso} & 3274 & 3274 & 13334 & 1850 &  \winner  13 &   - &   - &  \winner  0.00212 &   - &   - &  \winner  0.0275 &   - &   -\\ 
\sc{HB\_well1850\_lasso} & 3274 & 3274 & 13453 & 1850 &  \winner  12 &   - &   - &  \winner  0.00201 &   - &   - &  \winner  0.0241 &   - &   -\\ 
\sc{NYPA\_Maragal\_3\_lasso} & 3410 & 3410 & 23521 & 1690 &  \winner  7 &   15 &   9 &  \winner  0.00921 &   0.0102 &   0.0367 &  \winner  0.0645 &   0.153 &   0.33\\ 
\sc{NYPA\_Maragal\_4\_lasso} & 4032 & 4032 & 32819 & 1964 &  \winner  6 &   17 &   9 &  \winner  0.0228 &   0.0253 &   0.0427 &  \winner  0.137 &   0.429 &   0.384\\ 
\sc{NYPA\_Maragal\_3\_huber} & 5070 & 5930 & 26841 & 1690 &  \winner  8 &   18 &   11 &  \winner  0.00971 &   0.0112 &   0.0477 &  \winner  0.0777 &   0.202 &   0.524\\ 
\sc{HB\_illc1850\_huber} & 5550 & 6262 & 17886 & 1850 &  \winner  7 &   11 &   13 &  \winner  0.00343 &   0.00722 &   0.0297 &  \winner  0.024 &   0.0795 &   0.386\\ 
\sc{HB\_well1850\_huber} & 5550 & 6262 & 18005 & 1850 &  \winner  7 &   11 &   13 &  \winner  0.00342 &   0.00718 &   0.034 &  \winner  0.024 &   0.079 &   0.441\\ 
\sc{NYPA\_Maragal\_4\_huber} & 5892 & 6926 & 36539 & 1964 &  \winner  7 &   18 &   13 &   0.0252 &  \winner  0.0245 &   0.0437 &  \winner  0.177 &   0.441 &   0.568\\ 
\sc{NYPA\_Maragal\_5\_lasso} & 11294 & 11294 & 111025 & 4654 &  \winner  8 &   21 &   9 &  \winner  0.156 &   0.168 &   0.168 &  \winner  1.25 &   3.53 &   1.51\\ 
\sc{NYPA\_Maragal\_5\_huber} & 13962 & 17282 & 116361 & 4654 &  \winner  8 &   20 &   - &   0.17 &  \winner  0.168 &   - &  \winner  1.36 &   3.36 &   -\\ 
\sc{NYPA\_Maragal\_6\_lasso} & 41559 & 41559 & 599557 & 21255 &  \winner  7 &   - &   8 &   4.88 &   - &  \winner   1.4 &   34.1 &   - &  \winner  11.2\\ 
\sc{NYPA\_Maragal\_6\_huber} & 63765 & 73917 & 643969 & 21255 &  \winner  7 &   - &   - &  \winner  5.41 &   - &   - &  \winner  37.9 &   - &   -\\ 
\sc{Pereyra\_landmark\_lasso} & 77360 & 77360 & 1229616 & 71952 &  \winner  8 &   - &   - &  \winner  0.185 &   - &   - &  \winner  1.48 &   - &   -\\ 
\sc{NYPA\_Maragal\_7\_lasso} & 99973 & 99973 & 1353638 & 46845 &  \winner  7 &   - &   - &  \winner    11 &   - &   - &  \winner  76.7 &   - &   -\\ 
\sc{NYPA\_Maragal\_8\_huber} & 99636 & 174713 & 1474475 & 33212 &  \winner  8 &   - &   16 &    6.5 &   - &  \winner  1.41 &     52 &   - &  \winner  22.5\\ 
\sc{NYPA\_Maragal\_7\_huber} & 140535 & 167099 & 1434762 & 46845 &  \winner  10 &   - &   - &  \winner  10.9 &   - &   - &  \winner   109 &   - &   -\\ 
\sc{NYPA\_Maragal\_8\_lasso} & 183366 & 183366 & 1641935 & 33212 &  \winner  7 &   - &   - &  \winner  6.59 &   - &   - &  \winner  46.1 &   - &   -\\ 
\sc{Pereyra\_landmark\_huber} & 215856 & 218560 & 1506608 & 71952 &  \winner  82 &   - &   - &  \winner  0.176 &   - &   - &  \winner  14.4 &   - &   -\\ 
\sc{ANSYS\_Delor64K\_huber} & 194157 & 1979502 & 975735 & 64719 &  \winner  7 &   - &   14 &  \winner  0.636 &   - &   1.61 &  \winner  4.45 &   - &   22.5\\ 
\sc{ANSYS\_Delor338K\_huber} & 1029708 & 1916766 & 5927779 & 343236 &   8 &   - &  \winner  4 &  \winner  1.46 &   - &   18.1 &  \winner  11.7 &   - &   72.5\\ 
\sc{ANSYS\_Delor295K\_huber} & 887202 & 2711130 & 3879993 & 295734 &   8 &   - &  \winner  4 &  \winner  1.35 &   - &     20 &  \winner  10.8 &   - &   80.2\\ 
\sc{ANSYS\_Delor338K\_lasso} & 2117352 & 2117352 & 8103067 & 343236 &  \winner  7 &   - &   - &  \winner  2.14 &   - &   - &  \winner    15 &   - &   -\\ 
\sc{ANSYS\_Delor64K\_lasso} & 3635409 & 3635409 & 7858239 & 64719 &  \winner  8 &   - &   - &  \winner  2.61 &   - &   - &  \winner  20.9 &   - &   -\\ 
\sc{ANSYS\_Delor295K\_lasso} & 3943590 & 3943590 & 9992769 & 295734 &  \winner  8 &   - &   - &  \winner  3.17 &   - &   - &  \winner  25.4 &   - &   -\\ 
\end{longtable}
\begin{longtable}{lcccc||ccc||ccc||ccc||}
\caption{\detailtablecaption}
\\
 & &  & & & \multicolumn{3}{c||}{\underline{iterations}}& \multicolumn{3}{c||}{\underline{time per iteration(s)}}& \multicolumn{3}{c||}{\underline{total time (s)}}\\[2ex] 
Problem & vars. & cons. & nnz(A) & nnz(P)  & ClarabelRs & ECOS & Mosek & ClarabelRs & ECOS & Mosek & ClarabelRs & ECOS & Mosek\\[1ex]
\hline
\endhead
\sc{afiro} & 78 & 51 & 153 & 0 &  \winner  8 &   9 &   11 &   3.91e-05 &  \winner  3.05e-05 &   0.000263 &   0.000312 &  \winner  0.000275 &   0.00289\\ 
\sc{kb2} & 120 & 68 & 390 & 0 &  \winner  16 &  \winner  16 &   28 &   6.83e-05 &  \winner  6.32e-05 &   0.000208 &   0.00109 &  \winner  0.00101 &   0.00583\\ 
\sc{sc50a} & 128 & 78 & 238 & 0 &  \winner  9 &   11 &   11 &   6e-05 &  \winner  4.84e-05 &   0.000276 &   0.00054 &  \winner  0.000532 &   0.00304\\ 
\sc{sc50b} & 128 & 78 & 226 & 0 &  \winner  8 &   10 &   9 &   6.27e-05 &  \winner  4.58e-05 &   0.000305 &   0.000502 &  \winner  0.000458 &   0.00274\\ 
\sc{blend} & 188 & 114 & 636 & 0 &  \winner  11 &   12 &   14 &   0.000115 &  \winner  0.000102 &   0.00102 &   0.00126 &  \winner  0.00122 &   0.0143\\ 
\sc{adlittle} & 194 & 138 & 562 & 0 &  \winner  12 &  \winner  12 &   16 &   0.000115 &  \winner  9.69e-05 &   0.000976 &   0.00137 &  \winner  0.00116 &   0.0156\\ 
\sc{share2b} & 258 & 162 & 939 & 0 &  \winner  11 &   13 &   13 &   0.000166 &  \winner  0.000143 &   0.00128 &  \winner  0.00182 &   0.00186 &   0.0166\\ 
\sc{sc105} & 268 & 163 & 503 & 0 &  \winner  10 &   12 &   12 &   0.00012 &  \winner  0.000103 &   0.000518 &  \winner  0.0012 &   0.00123 &   0.00622\\ 
\sc{stocfor1} & 282 & 165 & 666 & 0 &   16 &  \winner  15 &   26 &   0.000138 &  \winner  0.000126 &   0.00124 &   0.00222 &  \winner  0.00189 &   0.0323\\ 
\sc{scagr7} & 314 & 185 & 650 & 0 &  \winner  15 &  \winner  15 &  \winner  15 &   0.00012 &  \winner  0.00011 &   0.00125 &   0.0018 &  \winner  0.00165 &   0.0187\\ 
\sc{recipe} & 364 & 204 & 960 & 0 &   10 &   11 &  \winner  7 &   0.000179 &  \winner  0.000149 &   0.00184 &   0.00179 &  \winner  0.00164 &   0.0129\\ 
\sc{share1b} & 370 & 253 & 1432 & 0 &  \winner  22 &   27 &   45 &   0.000286 &  \winner  0.000228 &   0.00177 &   0.0063 &  \winner  0.00616 &   0.0798\\ 
\sc{nug05} & 435 & 225 & 1275 & 0 &  \winner  7 &  \winner  7 &  \winner  7 &   0.000949 &  \winner  0.000839 &   0.00199 &   0.00664 &  \winner  0.00587 &   0.014\\ 
\sc{beaconfd} & 468 & 295 & 3703 & 0 &  \winner  9 &   10 &   14 &   0.000702 &  \winner  0.000561 &   0.0026 &   0.00632 &  \winner  0.00561 &   0.0365\\ 
\sc{israel} & 490 & 316 & 2759 & 0 &  \winner  19 &   23 &   33 &   0.000457 &  \winner  0.000398 &   0.0024 &  \winner  0.00868 &   0.00915 &   0.0793\\ 
\sc{brandy} & 523 & 303 & 2505 & 0 &  \winner  15 &   18 &   24 &   0.000513 &  \winner  0.000448 &   0.00245 &  \winner  0.0077 &   0.00806 &   0.0587\\ 
\sc{sc205} & 522 & 317 & 982 & 0 &  \winner  13 &  \winner  13 &  \winner  13 &  \winner  0.000231 &   0.000247 &   0.00145 &  \winner  0.003 &   0.00321 &   0.0189\\ 
\sc{lotfi} & 519 & 366 & 1502 & 0 &   19 &   20 &  \winner  17 &   0.000302 &  \winner  0.000247 &   0.00212 &   0.00574 &  \winner  0.00495 &   0.036\\ 
\sc{bore3d} & 578 & 334 & 1793 & 0 &  \winner  19 &   20 &   40 &   0.000401 &  \winner  0.000339 &   0.00244 &   0.00762 &  \winner  0.00679 &   0.0977\\ 
\sc{vtp\_base} & 608 & 346 & 1461 & 0 &   31 &   33 &  \winner  19 &   0.000283 &  \winner  0.000269 &   0.00267 &  \winner  0.00877 &   0.00888 &   0.0507\\ 
\sc{grow7} & 721 & 301 & 3193 & 0 &   13 &  \winner  12 &  \winner  12 &   0.000614 &  \winner  0.000547 &   0.00483 &   0.00798 &  \winner  0.00657 &   0.058\\ 
\sc{e226} & 695 & 472 & 3240 & 0 &  \winner  22 &   24 &   40 &   0.000588 &  \winner  0.000525 &   0.00284 &   0.0129 &  \winner  0.0126 &   0.114\\ 
\sc{bandm} & 777 & 472 & 2966 & 0 &  \winner  18 &   21 &   24 &  \winner  0.000618 &   0.000656 &   0.00339 &  \winner  0.0111 &   0.0138 &   0.0813\\ 
\sc{scorpion} & 854 & 466 & 2000 & 0 &  \winner  12 &  \winner  12 &  \winner  12 &   0.000478 &  \winner  0.000416 &   0.00238 &   0.00574 &  \winner  0.00499 &   0.0286\\ 
\sc{nug06} & 858 & 486 & 2718 & 0 &  \winner  7 &  \winner  7 &  \winner  7 &   0.00302 &  \winner  0.00287 &   0.00456 &   0.0211 &  \winner  0.0201 &   0.032\\ 
\sc{capri} & 870 & 482 & 2495 & 0 &   21 &   22 &  \winner  16 &   0.000579 &  \winner  0.000522 &   0.00397 &   0.0122 &  \winner  0.0115 &   0.0635\\ 
\sc{scfxm1} & 930 & 600 & 3332 & 0 &   19 &   22 &  \winner  18 &   0.000767 &  \winner  0.000702 &   0.00401 &  \winner  0.0146 &   0.0154 &   0.0722\\ 
\sc{stair} & 970 & 614 & 4617 & 0 &   22 &   23 &  \winner  15 &   0.000999 &  \winner  0.000898 &   0.00704 &   0.022 &  \winner  0.0206 &   0.106\\ 
\sc{scsd1} & 837 & 760 & 3148 & 0 &  \winner  10 &   11 &   13 &   0.000506 &  \winner  0.000453 &   0.0028 &   0.00506 &  \winner  0.00499 &   0.0364\\ 
\sc{tuff} & 985 & 628 & 5213 & 0 &  \winner  21 &   - &   22 &  \winner  0.00113 &   - &   0.00488 &  \winner  0.0237 &   - &   0.107\\ 
\sc{sctap1} & 960 & 660 & 2532 & 0 &   26 &   25 &  \winner  16 &   0.00043 &  \winner  0.000402 &   0.00365 &   0.0112 &  \winner  0.0101 &   0.0584\\ 
\sc{agg} & 1103 & 615 & 3477 & 0 &   45 &  \winner  43 &  \winner  43 &   0.000834 &  \winner  0.000554 &   0.00246 &   0.0375 &  \winner  0.0238 &   0.106\\ 
\sc{scagr25} & 1142 & 671 & 2396 & 0 &  \winner  17 &   18 &   19 &   0.000397 &  \winner  0.000376 &   0.00411 &  \winner  0.00675 &   0.00676 &   0.0781\\ 
\sc{degen2} & 1201 & 757 & 4958 & 0 &  \winner  11 &   12 &  \winner  11 &   0.00177 &  \winner  0.0016 &   0.00936 &   0.0195 &  \winner  0.0192 &   0.103\\ 
\sc{agg2} & 1274 & 758 & 5498 & 0 &  \winner  26 &   28 &  \winner  26 &   0.0019 &  \winner  0.00188 &   0.00569 &  \winner  0.0494 &   0.0526 &   0.148\\ 
\sc{agg3} & 1274 & 758 & 5514 & 0 &  \winner  25 &   29 &   27 &   0.00187 &  \winner  0.00182 &   0.00609 &  \winner  0.0468 &   0.0529 &   0.165\\ 
\sc{etamacro} & 1351 & 816 & 3488 & 0 &  \winner  25 &   33 &   33 &   0.00175 &  \winner  0.00142 &   0.00608 &  \winner  0.0438 &   0.047 &   0.201\\ 
\sc{grow15} & 1545 & 645 & 6865 & 0 &  \winner  13 &  \winner  13 &   14 &   0.0013 &  \winner  0.00111 &   0.00946 &   0.0168 &  \winner  0.0145 &   0.132\\ 
\sc{nug07} & 1533 & 931 & 5145 & 0 &   11 &   11 &  \winner  9 &  \winner  0.00895 &   0.00919 &   0.0178 &  \winner  0.0984 &   0.101 &   0.16\\ 
\sc{fffff800} & 1552 & 1028 & 7429 & 0 &   36 &   49 &  \winner  25 &   0.0023 &  \winner  0.00202 &   0.0076 &  \winner  0.0829 &   0.0992 &   0.19\\ 
\sc{finnis} & 1597 & 1064 & 3860 & 0 &   36 &   44 &  \winner  26 &   0.000909 &  \winner  0.000707 &   0.00631 &   0.0327 &  \winner  0.0311 &   0.164\\ 
\sc{pilot4} & 1692 & 1123 & 6546 & 0 &   39 &   72 &  \winner  37 &   0.0016 &  \winner  0.00114 &   0.00793 &  \winner  0.0625 &   0.0821 &   0.294\\ 
\sc{scsd6} & 1497 & 1350 & 5666 & 0 &  \winner  13 &  \winner  13 &  \winner  13 &   0.000832 &  \winner  0.000806 &   0.00487 &   0.0108 &  \winner  0.0105 &   0.0633\\ 
\sc{standata} & 1737 & 1274 & 4608 & 0 &  \winner  12 &   15 &   20 &   0.000954 &  \winner  0.000763 &   0.00566 &  \winner  0.0114 &   0.0115 &   0.113\\ 
\sc{scrs8} & 1765 & 1275 & 4563 & 0 &  \winner  28 &   29 &   37 &   0.00104 &  \winner  0.000916 &   0.00643 &   0.0292 &  \winner  0.0266 &   0.238\\ 
\sc{scfxm2} & 1860 & 1200 & 6669 & 0 &   22 &   23 &  \winner  20 &   0.00149 &  \winner  0.00144 &   0.00768 &  \winner  0.0328 &   0.0331 &   0.154\\ 
\sc{standmps} & 1845 & 1274 & 5256 & 0 &  \winner  17 &   18 &   29 &   0.0011 &  \winner  0.000879 &   0.00609 &   0.0187 &  \winner  0.0158 &   0.176\\ 
\sc{fit1d} & 2099 & 1049 & 15502 & 0 &   28 &   30 &  \winner  26 &   0.00173 &  \winner  0.00163 &   0.00294 &  \winner  0.0484 &   0.0489 &   0.0763\\ 
\sc{gfrd\_pnc} & 2034 & 1160 & 3863 & 0 &  \winner  14 &   17 &   24 &   0.000869 &  \winner  0.000767 &   0.00664 &  \winner  0.0122 &   0.013 &   0.159\\ 
\sc{grow22} & 2266 & 946 & 10078 & 0 &  \winner  14 &  \winner  14 &  \winner  14 &   0.00184 &  \winner  0.00155 &   0.0136 &   0.0257 &  \winner  0.0217 &   0.19\\ 
\sc{standgub} & 1848 & 1383 & 4825 & 0 &  \winner  12 &   15 &   21 &   0.00101 &  \winner  0.000816 &   0.00573 &  \winner  0.0121 &   0.0122 &   0.12\\ 
\sc{ship04s} & 1908 & 1506 & 5906 & 0 &   17 &  \winner  16 &   28 &   0.00119 &  \winner  0.00111 &   0.00571 &   0.0202 &  \winner  0.0177 &   0.16\\ 
\sc{bnl1} & 2229 & 1586 & 7118 & 0 &   57 &   58 &  \winner  36 &   0.00183 &  \winner  0.00182 &   0.00851 &  \winner  0.104 &   0.105 &   0.306\\ 
\sc{perold} & 2309 & 1506 & 7832 & 0 &   51 &   - &  \winner  44 &  \winner  0.003 &   - &   0.00978 &  \winner  0.153 &   - &   0.43\\ 
\sc{modszk1} & 2305 & 1620 & 4786 & 0 &  \winner  27 &   31 &  \winner  27 &   0.00125 &  \winner  0.000878 &   0.00783 &   0.0337 &  \winner  0.0272 &   0.211\\ 
\sc{nug08} & 2544 & 1632 & 8928 & 0 &   9 &   9 &  \winner  7 &  \winner  0.0294 &   0.0307 &   0.0389 &  \winner  0.264 &   0.277 &   0.272\\ 
\sc{qap8} & 2544 & 1632 & 8928 & 0 &   9 &   9 &  \winner  7 &  \winner  0.031 &   0.032 &   0.0333 &   0.279 &   0.288 &  \winner  0.233\\ 
\sc{shell} & 2430 & 1777 & 5452 & 0 &   17 &   18 &  \winner  16 &   0.00123 &  \winner  0.00108 &   0.00895 &   0.0209 &  \winner  0.0195 &   0.143\\ 
\sc{fit1p} & 2703 & 1677 & 11944 & 0 &  \winner  18 &   23 &   21 &   0.00166 &  \winner  0.00137 &   0.00862 &  \winner  0.0298 &   0.0315 &   0.181\\ 
\sc{25fv47} & 2697 & 1876 & 12581 & 0 &  \winner  27 &   28 &   29 &  \winner  0.00437 &   0.00442 &   0.0122 &  \winner  0.118 &   0.124 &   0.355\\ 
\sc{scfxm3} & 2790 & 1800 & 10006 & 0 &   22 &   24 &  \winner  20 &   0.00221 &  \winner  0.00214 &   0.0117 &  \winner  0.0486 &   0.0514 &   0.234\\ 
\sc{ship04l} & 2568 & 2166 & 8546 & 0 &  \winner  17 &   19 &   23 &   0.00156 &  \winner  0.00141 &   0.00764 &  \winner  0.0265 &   0.0268 &   0.176\\ 
\sc{maros} & 2812 & 1966 & 12103 & 0 &  \winner  28 &   34 &   36 &   0.00405 &  \winner  0.00325 &   0.0111 &   0.113 &  \winner  0.11 &   0.398\\ 
\sc{ganges} & 3412 & 1706 & 9040 & 0 &   31 &   37 &  \winner  16 &   0.00204 &  \winner  0.00181 &   0.0148 &  \winner  0.0634 &   0.0668 &   0.236\\ 
\sc{wood1p} & 2839 & 2595 & 72811 & 0 &   16 &   18 &  \winner  14 &   0.00935 &  \winner  0.0085 &   0.0257 &  \winner  0.15 &   0.153 &   0.36\\ 
\sc{ship08s} & 3245 & 2467 & 9661 & 0 &  \winner  16 &   17 &   20 &   0.00198 &  \winner  0.00185 &   0.0104 &   0.0317 &  \winner  0.0315 &   0.207\\ 
\sc{pilot\_ja} & 3458 & 2267 & 17495 & 0 &   59 &   - &  \winner  35 &  \winner  0.00599 &   - &   0.0169 &  \winner  0.354 &   - &   0.593\\ 
\sc{scsd8} & 3147 & 2750 & 11334 & 0 &  \winner  11 &   12 &   12 &   0.00183 &  \winner  0.00155 &   0.0106 &   0.0201 &  \winner  0.0186 &   0.128\\ 
\sc{sctap2} & 3590 & 2500 & 9834 & 0 &  \winner  16 &  \winner  16 &   28 &   0.00185 &  \winner  0.00174 &   0.0115 &   0.0296 &  \winner  0.0278 &   0.322\\ 
\sc{pilotnov} & 3761 & 2446 & 16117 & 0 &  \winner  21 &   22 &   22 &   0.00658 &  \winner  0.0063 &   0.0188 &  \winner  0.138 &   0.139 &   0.413\\ 
\sc{degen3} & 4107 & 2604 & 28036 & 0 &   14 &   15 &  \winner  11 &   0.014 &  \winner  0.0139 &   0.0468 &  \winner  0.196 &   0.209 &   0.515\\ 
\sc{pilot\_we} & 3864 & 2928 & 12407 & 0 &   61 &   73 &  \winner  59 &   0.00305 &  \winner  0.00259 &   0.0133 &  \winner  0.186 &   0.189 &   0.785\\ 
\sc{ship12s} & 4020 & 2869 & 11153 & 0 &  \winner  21 &   23 &   25 &   0.00224 &  \winner  0.00209 &   0.0117 &  \winner  0.047 &   0.0482 &   0.294\\ 
\sc{czprob} & 4491 & 3562 & 14270 & 0 &   43 &   43 &  \winner  25 &   0.00236 &  \winner  0.00213 &   0.0135 &   0.101 &  \winner  0.0916 &   0.338\\ 
\sc{sctap3} & 4820 & 3340 & 13074 & 0 &  \winner  16 &  \winner  16 &   35 &   0.00251 &  \winner  0.00239 &   0.0155 &   0.0401 &  \winner  0.0382 &   0.542\\ 
\sc{stocfor2} & 5202 & 3045 & 12402 & 0 &   28 &  \winner  27 &   32 &  \winner  0.00275 &   0.00283 &   0.0136 &   0.0771 &  \winner  0.0765 &   0.436\\ 
\sc{sierra} & 5978 & 2735 & 12752 & 0 &  \winner  18 &   21 &   35 &  \winner  0.00264 &   0.00283 &   0.0212 &  \winner  0.0474 &   0.0595 &   0.742\\ 
\sc{cycle} & 5344 & 3371 & 24675 & 0 &  \winner  38 &   - &   47 &  \winner  0.00677 &   - &   0.0241 &  \winner  0.257 &   - &   1.13\\ 
\sc{ship08l} & 5141 & 4363 & 17245 & 0 &  \winner  18 &   19 &   21 &   0.00345 &  \winner  0.00319 &   0.0157 &   0.062 &  \winner  0.0607 &   0.329\\ 
\sc{bnl2} & 6810 & 4486 & 19482 & 0 &   34 &   38 &  \winner  33 &   0.00949 &  \winner  0.0094 &   0.0284 &  \winner  0.323 &   0.357 &   0.939\\ 
\sc{pilot} & 7341 & 4860 & 50275 & 0 &   65 &   - &  \winner  59 &  \winner  0.0274 &   - &   0.0368 &  \winner  1.78 &   - &   2.17\\ 
\sc{ship12l} & 6684 & 5533 & 21809 & 0 &   29 &   28 &  \winner  22 &  \winner  0.00398 &   0.00401 &   0.0201 &   0.115 &  \winner  0.112 &   0.441\\ 
\sc{d6cube} & 6599 & 6184 & 43888 & 0 &   18 &   - &  \winner  12 &  \winner  0.0125 &   - &   0.0469 &  \winner  0.225 &   - &   0.562\\ 
\sc{ken\_07} & 9630 & 3602 & 15608 & 0 &   17 &  \winner  16 &   20 &  \winner  0.00336 &   0.00346 &   0.0327 &   0.0572 &  \winner  0.0553 &   0.654\\ 
\sc{d2q06c} & 8002 & 5831 & 38912 & 0 &  \winner  32 &   48 &   48 &   0.0203 &  \winner  0.0192 &   0.0338 &  \winner  0.65 &   0.92 &   1.62\\ 
\sc{greenbeb} & 8277 & 5598 & 36955 & 0 &   66 &   69 &  \winner  47 &  \winner  0.0166 &   0.0178 &   0.0331 &  \winner   1.1 &   1.23 &   1.56\\ 
\sc{greenbea} & 8280 & 5598 & 36958 & 0 &  \winner  42 &   44 &   55 &  \winner  0.0167 &   0.0174 &   0.0329 &  \winner  0.703 &   0.767 &   1.81\\ 
\sc{cre\_c} & 9479 & 6411 & 22388 & 0 &   27 &   32 &  \winner  23 &  \winner  0.00567 &   0.00595 &   0.0356 &  \winner  0.153 &   0.19 &   0.819\\ 
\sc{pilot87} & 10288 & 6680 & 83207 & 0 &   100 &   - &  \winner  94 &   0.11 &   - &  \winner  0.0648 &     11 &   - &  \winner  6.09\\ 
\sc{woodw} & 9516 & 8418 & 45905 & 0 &   26 &   32 &  \winner  19 &   0.00939 &  \winner  0.00846 &   0.0351 &  \winner  0.244 &   0.271 &   0.667\\ 
\sc{cre\_a} & 10764 & 7248 & 25416 & 0 &  \winner  22 &   26 &   40 &  \winner  0.00663 &   0.00682 &   0.0363 &  \winner  0.146 &   0.177 &   1.45\\ 
\sc{truss} & 9806 & 8806 & 36642 & 0 &  \winner  20 &  \winner  20 &  \winner  20 &  \winner  0.00879 &   0.00893 &   0.036 &  \winner  0.176 &   0.179 &   0.72\\ 
\sc{pds\_02} & 12803 & 7716 & 26421 & 0 &   34 &   32 &  \winner  24 &  \winner  0.00671 &   0.00721 &   0.0474 &  \winner  0.228 &   0.231 &   1.14\\ 
\sc{nug12} & 12048 & 8856 & 47160 & 0 &   20 &   20 &  \winner  16 &   1.05 &    1.1 &  \winner  0.192 &     21 &   22.1 &  \winner  3.07\\ 
\sc{qap12} & 12048 & 8856 & 47160 & 0 &   20 &   20 &  \winner  16 &   1.03 &   1.14 &  \winner  0.217 &   20.5 &   22.9 &  \winner  3.47\\ 
\sc{maros\_r7} & 12544 & 9408 & 154256 & 0 &   14 &   15 &  \winner  13 &   0.274 &   0.281 &  \winner  0.116 &   3.84 &   4.21 &  \winner  1.51\\ 
\sc{80bau3b} & 17309 & 12061 & 38311 & 0 &   37 &   41 &  \winner  25 &  \winner  0.00935 &   0.011 &   0.0579 &  \winner  0.346 &   0.45 &   1.45\\ 
\sc{dfl001} & 18314 & 12230 & 47875 & 0 &   - &   47 &  \winner  35 &   - &   0.871 &  \winner  0.127 &   - &   40.9 &  \winner  4.46\\ 
\sc{fit2d} & 21049 & 10524 & 150066 & 0 &  \winner  24 &   27 &   27 &  \winner  0.0138 &   0.0154 &   0.0205 &  \winner  0.33 &   0.417 &   0.553\\ 
\sc{fit2p} & 24025 & 13525 & 71309 & 0 &  \winner  21 &   23 &  \winner  21 &   0.0129 &  \winner  0.0107 &   0.0624 &   0.27 &  \winner  0.247 &   1.31\\ 
\sc{nug15} & 28605 & 22275 & 117225 & 0 &   24 &   24 &  \winner  15 &   10.4 &   10.4 &  \winner  4.49 &    249 &    251 &  \winner  67.4\\ 
\sc{qap15} & 28605 & 22275 & 117225 & 0 &   24 &   24 &  \winner  17 &   10.5 &   11.3 &  \winner  3.82 &    251 &    270 &  \winner    65\\ 
\sc{osa\_07} & 26185 & 25067 & 169879 & 0 &  \winner  23 &   24 &   27 &   0.0347 &  \winner  0.0295 &   0.0988 &   0.797 &  \winner  0.708 &   2.67\\ 
\sc{stocfor3} & 40216 & 23541 & 96262 & 0 &  \winner  42 &   47 &   61 &  \winner  0.024 &   0.027 &   0.0805 &  \winner  1.01 &   1.27 &   4.91\\ 
\sc{pds\_06} & 48472 & 29351 & 101811 & 0 &   46 &   45 &  \winner  31 &  \winner  0.136 &   0.144 &   0.204 &  \winner  6.25 &   6.46 &   6.33\\ 
\sc{ken\_11} & 57392 & 21349 & 91756 & 0 &   25 &   25 &  \winner  21 &  \winner  0.0279 &   0.03 &   0.101 &  \winner  0.699 &   0.75 &   2.12\\ 
\sc{pds\_10} & 82638 & 49932 & 173685 & 0 &   61 &   64 &  \winner  38 &   0.507 &   0.509 &  \winner  0.39 &   30.9 &   32.6 &  \winner  14.8\\ 
\sc{ken\_13} & 113950 & 42659 & 182564 & 0 &  \winner  27 &  \winner  27 &   29 &  \winner  0.0674 &   0.0691 &   0.196 &  \winner  1.82 &   1.86 &   5.68\\ 
\end{longtable}
\begin{longtable}{lcccc||ccc||ccc||ccc||}
\caption{\detailtablecaption}
\\
 & &  & & & \multicolumn{3}{c||}{\underline{iterations}}& \multicolumn{3}{c||}{\underline{time per iteration(s)}}& \multicolumn{3}{c||}{\underline{total time (s)}}\\[2ex] 
Problem & vars. & cons. & nnz(A) & nnz(P)  & ClarabelRs & ECOS & Mosek & ClarabelRs & ECOS & Mosek & ClarabelRs & ECOS & Mosek\\[1ex]
\hline
\endhead
\sc{lpi\_itest2} & 22 & 13 & 39 & 0 &   6 &   6 &  \winner  4 &   1.63e-05 &  \winner  1.2e-05 &   0.00019 &   9.75e-05 &  \winner  7.23e-05 &   0.00076\\ 
\sc{lpi\_galenet} & 30 & 14 & 44 & 0 &   6 &   5 &  \winner  4 &   2.2e-05 &  \winner  1.5e-05 &   0.000187 &   0.000132 &  \winner  7.5e-05 &   0.000749\\ 
\sc{lpi\_itest6} & 28 & 17 & 46 & 0 &   5 &   8 &  \winner  4 &   2.42e-05 &  \winner  1.67e-05 &   0.00024 &  \winner  0.000121 &   0.000134 &   0.000961\\ 
\sc{lpi\_bgprtr} & 60 & 40 & 110 & 0 &   8 &   9 &  \winner  7 &   3.33e-05 &  \winner  2.84e-05 &   0.000262 &   0.000266 &  \winner  0.000256 &   0.00183\\ 
\sc{lpi\_woodinfe} & 138 & 89 & 243 & 0 &   7 &   8 &  \winner  6 &   7.6e-05 &  \winner  5.56e-05 &   0.000569 &   0.000532 &  \winner  0.000445 &   0.00342\\ 
\sc{lpi\_klein1} & 162 & 108 & 858 & 0 &  \winner  18 &  \winner  18 &   21 &   0.000178 &  \winner  0.000164 &   0.000433 &   0.00321 &  \winner  0.00296 &   0.00909\\ 
\sc{lpi\_forest6} & 202 & 131 & 382 & 0 &  \winner  8 &   9 &   10 &   9.06e-05 &  \winner  8.71e-05 &   0.000913 &  \winner  0.000725 &   0.000784 &   0.00913\\ 
\sc{lpi\_ex73a} & 404 & 211 & 668 & 0 &   7 &  \winner  6 &   15 &   0.000207 &  \winner  0.000179 &   0.00115 &   0.00145 &  \winner  0.00107 &   0.0172\\ 
\sc{lpi\_ex72a} & 412 & 215 & 682 & 0 &   7 &  \winner  6 &   17 &   0.000223 &  \winner  0.000205 &   0.00112 &   0.00156 &  \winner  0.00123 &   0.0191\\ 
\sc{lpi\_box1} & 492 & 261 & 912 & 0 &   8 &   7 &  \winner  4 &  \winner  0.000217 &   0.000238 &   0.00294 &   0.00174 &  \winner  0.00166 &   0.0118\\ 
\sc{lpi\_qual} & 1032 & 464 & 2355 & 0 &   61 &   55 &  \winner  51 &   0.000537 &  \winner  0.000495 &   0.00259 &   0.0327 &  \winner  0.0272 &   0.132\\ 
\sc{lpi\_refinery} & 1032 & 464 & 2335 & 0 &  \winner  19 &   20 &   23 &   0.000533 &  \winner  0.000469 &   0.00243 &   0.0101 &  \winner  0.00938 &   0.0558\\ 
\sc{lpi\_vol1} & 1032 & 464 & 2355 & 0 &   56 &   57 &  \winner  43 &   0.000539 &  \winner  0.000499 &   0.0024 &   0.0302 &  \winner  0.0285 &   0.103\\ 
\sc{lpi\_klein2} & 1008 & 531 & 5593 & 0 &  \winner  14 &   16 &   41 &  \winner  0.000917 &   0.000958 &   0.00219 &  \winner  0.0128 &   0.0153 &   0.09\\ 
\sc{lpi\_bgdbg1} & 1022 & 629 & 2336 & 0 &   9 &  \winner  8 &   9 &   0.00062 &  \winner  0.000602 &   0.00432 &   0.00558 &  \winner  0.00481 &   0.0388\\ 
\sc{lpi\_pang} & 1117 & 741 & 3689 & 0 &  \winner  24 &  \winner  24 &   27 &   0.000852 &  \winner  0.000788 &   0.00465 &   0.0205 &  \winner  0.0189 &   0.126\\ 
\sc{lpi\_chemcom} & 1176 & 744 & 2478 & 0 &  \winner  7 &   8 &  \winner  7 &   0.000791 &  \winner  0.000697 &   0.00525 &  \winner  0.00554 &   0.00557 &   0.0367\\ 
\sc{lpi\_mondou2} & 1393 & 604 & 2289 & 0 &  \winner  1 &   12 &   22 &   0.00196 &  \winner  0.000402 &   0.00322 &  \winner  0.00196 &   0.00482 &   0.0709\\ 
\sc{lpi\_bgetam} & 1351 & 816 & 3488 & 0 &  \winner  7 &   8 &   8 &   0.00206 &  \winner  0.00189 &   0.00958 &  \winner  0.0144 &   0.0152 &   0.0766\\ 
\sc{lpi\_reactor} & 1674 & 808 & 3947 & 0 &   29 &   29 &  \winner  22 &  \winner  0.000933 &   0.000956 &   0.00695 &  \winner  0.0271 &   0.0277 &   0.153\\ 
\sc{lpi\_pilot4i} & 1692 & 1123 & 6546 & 0 &   27 &   30 &  \winner  23 &   0.00186 &  \winner  0.00138 &   0.0104 &   0.0503 &  \winner  0.0413 &   0.238\\ 
\sc{lpi\_klein3} & 2076 & 1082 & 14183 & 0 &   18 &  \winner  17 &   28 &   0.00224 &  \winner  0.00208 &   0.00477 &   0.0404 &  \winner  0.0354 &   0.134\\ 
\sc{lpi\_gran} & 5707 & 2525 & 23160 & 0 &  \winner  10 &   13 &   46 &   0.00835 &  \winner  0.00683 &   0.0128 &  \winner  0.0835 &   0.0887 &   0.591\\ 
\sc{lpi\_ceria3d} & 7152 & 4400 & 24754 & 0 &   15 &   11 &  \winner  10 &   0.00586 &  \winner  0.00561 &   0.0557 &   0.0879 &  \winner  0.0618 &   0.557\\ 
\sc{lpi\_cplex1} & 8447 & 5224 & 16389 & 0 &  \winner  6 &   11 &   22 &   0.00679 &  \winner  0.00279 &   0.0152 &   0.0407 &  \winner  0.0307 &   0.335\\ 
\sc{lpi\_greenbea} & 8290 & 5596 & 36971 & 0 &   29 &   32 &  \winner  17 &  \winner  0.0177 &   0.0183 &   0.0371 &  \winner  0.513 &   0.587 &   0.63\\ 
\sc{lpi\_bgindy} & 13551 & 10880 & 77146 & 0 &  \winner  7 &   9 &   9 &   0.0377 &  \winner  0.0294 &   0.072 &  \winner  0.264 &   0.265 &   0.648\\ 
\sc{lpi\_gosh} & 17005 & 13455 & 113166 & 0 &   41 &   36 &  \winner  24 &   0.0498 &  \winner  0.0459 &   0.0612 &   2.04 &   1.65 &  \winner  1.47\\ 
\end{longtable}
\begin{longtable}{lcccc||ccc||ccc||ccc||}
\caption{\detailtablecaption}
\\
 & &  & & & \multicolumn{3}{c||}{\underline{iterations}}& \multicolumn{3}{c||}{\underline{time per iteration(s)}}& \multicolumn{3}{c||}{\underline{total time (s)}}\\[2ex] 
Problem & vars. & cons. & nnz(A) & nnz(P)  & ClarabelRs & ECOS & Mosek & ClarabelRs & ECOS & Mosek & ClarabelRs & ECOS & Mosek\\[1ex]
\hline
\endhead
\sc{case3\_lmbd} & 25 & 9 & 43 & 2 &  \winner  8 &   18 &   - &   1.55e-05 &  \winner  1.27e-05 &   - &  \winner  0.000124 &   0.000229 &   -\\ 
\sc{case3\_lmbd\_\_api} & 25 & 9 & 43 & 2 &  \winner  8 &   16 &   - &  \winner  1.53e-05 &   1.58e-05 &   - &  \winner  0.000122 &   0.000254 &   -\\ 
\sc{case3\_lmbd\_\_sad} & 25 & 9 & 43 & 2 &  \winner  8 &   18 &   - &  \winner  1.51e-05 &   1.59e-05 &   - &  \winner  0.000121 &   0.000286 &   -\\ 
\sc{case5\_pjm} & 46 & 16 & 82 & 0 &  \winner  7 &   8 &   8 &   2.61e-05 &  \winner  2.52e-05 &   0.000194 &  \winner  0.000183 &   0.000202 &   0.00155\\ 
\sc{case5\_pjm\_\_api} & 46 & 16 & 82 & 0 &  \winner  9 &  \winner  9 &   10 &  \winner  2.49e-05 &   3.01e-05 &   0.000186 &  \winner  0.000224 &   0.000271 &   0.00186\\ 
\sc{case14\_ieee} & 125 & 39 & 236 & 0 &  \winner  7 &  \winner  7 &  \winner  7 &   6.64e-05 &  \winner  5.97e-05 &   0.000326 &   0.000465 &  \winner  0.000418 &   0.00228\\ 
\sc{case14\_ieee\_\_api} & 125 & 39 & 236 & 0 &  \winner  11 &  \winner  11 &  \winner  11 &  \winner  5.6e-05 &   6.03e-05 &   0.000248 &  \winner  0.000616 &   0.000663 &   0.00273\\ 
\sc{case30\_as} & 248 & 77 & 470 & 6 &  \winner  8 &   16 &   15 &  \winner  9.86e-05 &   0.000131 &   0.000305 &  \winner  0.000789 &   0.0021 &   0.00457\\ 
\sc{case30\_as\_\_api} & 248 & 77 & 470 & 6 &  \winner  9 &   20 &   24 &  \winner  0.000103 &   0.000118 &   0.000305 &  \winner  0.000924 &   0.00236 &   0.00733\\ 
\sc{case30\_ieee} & 248 & 77 & 470 & 0 &  \winner  8 &  \winner  8 &  \winner  8 &   0.000121 &  \winner  0.000114 &   0.00037 &   0.000966 &  \winner  0.000911 &   0.00296\\ 
\sc{case30\_ieee\_\_api} & 248 & 77 & 470 & 0 &  \winner  7 &   8 &   9 &   0.000127 &  \winner  0.000112 &   0.000346 &  \winner  0.000887 &   0.000894 &   0.00311\\ 
\sc{case24\_ieee\_rts} & 273 & 95 & 502 & 22 &  \winner  9 &   22 &   - &  \winner  0.000108 &   0.00012 &   - &  \winner  0.000969 &   0.00263 &   -\\ 
\sc{case24\_ieee\_rts\_\_api} & 273 & 95 & 502 & 22 &  \winner  11 &   23 &   - &  \winner  0.000101 &   0.000108 &   - &  \winner  0.00111 &   0.00247 &   -\\ 
\sc{case24\_ieee\_rts\_\_sad} & 273 & 95 & 502 & 22 &  \winner  12 &   27 &   - &  \winner  0.000102 &   0.00012 &   - &  \winner  0.00122 &   0.00325 &   -\\ 
\sc{case39\_epri} & 290 & 95 & 537 & 0 &  \winner  9 &  \winner  9 &   13 &   0.000126 &  \winner  0.00012 &   0.000365 &   0.00113 &  \winner  0.00108 &   0.00474\\ 
\sc{case39\_epri\_\_api} & 290 & 95 & 537 & 0 &  \winner  9 &   10 &   10 &   0.000131 &  \winner  0.000118 &   0.000401 &  \winner  0.00118 &   0.00118 &   0.00401\\ 
\sc{case39\_epri\_\_sad} & 290 & 95 & 537 & 0 &   18 &   20 &  \winner  13 &  \winner  0.000119 &   0.000122 &   0.000356 &  \winner  0.00215 &   0.00243 &   0.00463\\ 
\sc{case57\_ieee} & 468 & 144 & 894 & 0 &  \winner  8 &   9 &   10 &   0.000217 &  \winner  0.000196 &   0.000506 &  \winner  0.00174 &   0.00177 &   0.00506\\ 
\sc{case57\_ieee\_\_api} & 468 & 144 & 894 & 0 &  \winner  10 &   12 &   11 &   0.000213 &  \winner  0.000194 &   0.000507 &  \winner  0.00213 &   0.00233 &   0.00558\\ 
\sc{case60\_c} & 515 & 171 & 974 & 0 &  \winner  8 &  \winner  8 &   9 &  \winner  0.00023 &   0.000237 &   0.000782 &  \winner  0.00184 &   0.00189 &   0.00704\\ 
\sc{case60\_c\_\_api} & 515 & 171 & 974 & 0 &   14 &   19 &  \winner  13 &   0.000201 &  \winner  0.000198 &   0.000606 &  \winner  0.00282 &   0.00377 &   0.00788\\ 
\sc{case73\_ieee\_rts} & 848 & 292 & 1570 & 66 &  \winner  9 &   25 &   - &  \winner  0.000337 &   0.000391 &   - &  \winner  0.00303 &   0.00977 &   -\\ 
\sc{case73\_ieee\_rts\_\_api} & 848 & 292 & 1570 & 66 &  \winner  12 &   25 &   - &  \winner  0.000307 &   0.000349 &   - &  \winner  0.00368 &   0.00871 &   -\\ 
\sc{case73\_ieee\_rts\_\_sad} & 848 & 292 & 1570 & 66 &  \winner  13 &   47 &   - &  \winner  0.000301 &   0.000366 &   - &  \winner  0.00392 &   0.0172 &   -\\ 
\sc{case89\_pegase} & 1156 & 311 & 2331 & 0 &   9 &  \winner  8 &   29 &   0.000526 &  \winner  0.000513 &   0.00201 &   0.00474 &  \winner  0.0041 &   0.0582\\ 
\sc{case89\_pegase\_\_api} & 1156 & 311 & 2331 & 0 &  \winner  14 &  \winner  14 &   35 &   0.000601 &  \winner  0.000529 &   0.002 &   0.00841 &  \winner  0.00741 &   0.0701\\ 
\sc{case118\_ieee} & 1143 & 358 & 2181 & 0 &  \winner  12 &  \winner  12 &  \winner  12 &   0.000492 &  \winner  0.000485 &   0.00226 &   0.00591 &  \winner  0.00583 &   0.0271\\ 
\sc{case118\_ieee\_\_api} & 1143 & 358 & 2181 & 0 &  \winner  14 &  \winner  14 &   16 &  \winner  0.000554 &   0.00059 &   0.00214 &  \winner  0.00776 &   0.00826 &   0.0342\\ 
\sc{case179\_goc} & 1471 & 471 & 2817 & 0 &   13 &  \winner  12 &   18 &   0.000559 &  \winner  0.000546 &   0.0026 &   0.00727 &  \winner  0.00656 &   0.0468\\ 
\sc{case179\_goc\_\_api} & 1471 & 471 & 2817 & 0 &  \winner  13 &  \winner  13 &   23 &  \winner  0.000632 &   0.000714 &   0.00255 &  \winner  0.00822 &   0.00928 &   0.0586\\ 
\sc{case200\_activ} & 1502 & 483 & 2810 & 31 &  \winner  10 &   21 &   16 &  \winner  0.000567 &   0.000735 &   0.00371 &  \winner  0.00567 &   0.0154 &   0.0593\\ 
\sc{case200\_activ\_\_api} & 1502 & 483 & 2810 & 31 &  \winner  11 &   19 &   26 &  \winner  0.000571 &   0.000807 &   0.00308 &  \winner  0.00628 &   0.0153 &   0.0801\\ 
\sc{case162\_ieee\_dtc} & 1599 & 458 & 3145 & 0 &  \winner  14 &  \winner  14 &   18 &  \winner  0.000739 &   0.000782 &   0.00309 &  \winner  0.0104 &   0.0109 &   0.0557\\ 
\sc{case162\_ieee\_dtc\_\_api} & 1599 & 458 & 3145 & 0 &   16 &  \winner  14 &   16 &  \winner  0.000769 &   0.000835 &   0.00312 &   0.0123 &  \winner  0.0117 &   0.0499\\ 
\sc{case162\_ieee\_dtc\_\_sad} & 1599 & 458 & 3145 & 0 &   18 &   19 &  \winner  16 &  \winner  0.000746 &   0.000851 &   0.00316 &  \winner  0.0134 &   0.0162 &   0.0506\\ 
\sc{case197\_snem} & 1572 & 518 & 3000 & 0 &  \winner  9 &   10 &  \winner  9 &   0.000645 &  \winner  0.000604 &   0.00332 &  \winner  0.0058 &   0.00604 &   0.0299\\ 
\sc{case197\_snem\_\_api} & 1572 & 518 & 3000 & 0 &  \winner  12 &   13 &   16 &  \winner  0.000684 &   0.0007 &   0.00268 &  \winner  0.00821 &   0.0091 &   0.0428\\ 
\sc{case300\_ieee} & 2490 & 780 & 4721 & 0 &  \winner  12 &   13 &   18 &  \winner  0.00114 &   0.0012 &   0.00416 &  \winner  0.0136 &   0.0156 &   0.075\\ 
\sc{case300\_ieee\_\_api} & 2490 & 780 & 4721 & 0 &   14 &  \winner  13 &   16 &  \winner  0.00124 &   0.00127 &   0.0044 &   0.0173 &  \winner  0.0165 &   0.0704\\ 
\sc{case300\_ieee\_\_sad} & 2490 & 780 & 4721 & 0 &  \winner  14 &   16 &   19 &   0.0013 &  \winner  0.00121 &   0.00481 &  \winner  0.0182 &   0.0193 &   0.0914\\ 
\sc{case240\_pserc} & 2567 & 831 & 4958 & 0 &  \winner  13 &   14 &   23 &   0.00142 &  \winner  0.00133 &   0.00496 &  \winner  0.0184 &   0.0186 &   0.114\\ 
\sc{case240\_pserc\_\_api} & 2567 & 831 & 4958 & 0 &  \winner  12 &  \winner  12 &   14 &  \winner  0.00129 &   0.00146 &   0.00527 &  \winner  0.0155 &   0.0175 &   0.0738\\ 
\sc{case588\_sdet} & 4191 & 1369 & 7796 & 0 &   14 &  \winner  13 &   14 &  \winner  0.00216 &   0.00264 &   0.00722 &  \winner  0.0302 &   0.0343 &   0.101\\ 
\sc{case588\_sdet\_\_api} & 4191 & 1369 & 7796 & 0 &   13 &  \winner  12 &   13 &  \winner  0.00232 &   0.00244 &   0.00753 &   0.0302 &  \winner  0.0292 &   0.0979\\ 
\sc{case500\_goc} & 4327 & 1399 & 8210 & 60 &  \winner  15 &   22 &   - &  \winner  0.00174 &   0.00185 &   - &  \winner  0.0261 &   0.0407 &   -\\ 
\sc{case500\_goc\_\_api} & 4327 & 1399 & 8210 & 60 &  \winner  18 &   33 &   - &  \winner  0.00167 &   0.00184 &   - &  \winner  0.0301 &   0.0608 &   -\\ 
\sc{case793\_goc} & 5535 & 1803 & 10299 & 48 &  \winner  16 &   28 &   - &  \winner  0.00224 &   0.00277 &   - &  \winner  0.0358 &   0.0776 &   -\\ 
\sc{case793\_goc\_\_api} & 5535 & 1803 & 10299 & 48 &  \winner  15 &   35 &   - &  \winner  0.0022 &   0.0028 &   - &  \winner  0.0331 &   0.0981 &   -\\ 
\sc{case1354\_pegase} & 11268 & 3605 & 21558 & 0 &  \winner  13 &  \winner  13 &   28 &  \winner  0.00533 &   0.00671 &   0.0197 &  \winner  0.0693 &   0.0872 &   0.551\\ 
\sc{case1354\_pegase\_\_api} & 11268 & 3605 & 21558 & 0 &  \winner  14 &  \winner  14 &   27 &  \winner  0.00603 &   0.00734 &   0.0198 &  \winner  0.0844 &   0.103 &   0.534\\ 
\sc{case1888\_rte} & 14678 & 4709 & 27820 & 0 &  \winner  12 &   13 &   36 &  \winner  0.00737 &   0.00827 &   0.023 &  \winner  0.0884 &   0.108 &   0.83\\ 
\sc{case1888\_rte\_\_api} & 14678 & 4709 & 27820 & 0 &  \winner  16 &  \winner  16 &   32 &  \winner  0.00755 &   0.00804 &   0.0242 &  \winner  0.121 &   0.129 &   0.773\\ 
\sc{case1888\_rte\_\_sad} & 14678 & 4709 & 27820 & 0 &  \winner  13 &  \winner  13 &   25 &  \winner  0.00708 &   0.00901 &   0.0242 &  \winner  0.0921 &   0.117 &   0.606\\ 
\sc{case1803\_snem} & 15041 & 4828 & 29036 & 0 &  \winner  17 &   18 &   32 &  \winner  0.00734 &   0.00927 &   0.0241 &  \winner  0.125 &   0.167 &   0.771\\ 
\sc{case1803\_snem\_\_api} & 15041 & 4828 & 29036 & 0 &  \winner  20 &   30 &   39 &   0.00818 &  \winner  0.00713 &   0.024 &  \winner  0.164 &   0.214 &   0.935\\ 
\sc{case1951\_rte} & 15222 & 4913 & 28771 & 0 &  \winner  14 &  \winner  14 &   33 &  \winner  0.00724 &   0.0097 &   0.0246 &  \winner  0.101 &   0.136 &   0.811\\ 
\sc{case1951\_rte\_\_api} & 15222 & 4913 & 28771 & 0 &  \winner  17 &  \winner  17 &   36 &   0.00882 &  \winner  0.00788 &   0.0257 &   0.15 &  \winner  0.134 &   0.926\\ 
\sc{case2312\_goc} & 17464 & 5551 & 33090 & 42 &  \winner  22 &   27 &   - &  \winner  0.0076 &   0.00911 &   - &  \winner  0.167 &   0.246 &   -\\ 
\sc{case2312\_goc\_\_api} & 17464 & 5551 & 33090 & 42 &  \winner  18 &   62 &   - &  \winner  0.00764 &   0.00818 &   - &  \winner  0.138 &   0.507 &   -\\ 
\sc{case2383wp\_k} & 17498 & 5606 & 32798 & 0 &  \winner  21 &   23 &   25 &   0.0104 &  \winner  0.0102 &   0.0294 &  \winner  0.219 &   0.235 &   0.734\\ 
\sc{case2383wp\_k\_\_api} & 17498 & 5606 & 32798 & 0 &   12 &  \winner  10 &   13 &  \winner  0.0088 &   0.0119 &   0.0401 &  \winner  0.106 &   0.119 &   0.522\\ 
\sc{case2000\_goc} & 18988 & 5871 & 37370 & 122 &  \winner  14 &   36 &   - &  \winner  0.00782 &   0.00847 &   - &  \winner  0.109 &   0.305 &   -\\ 
\sc{case2000\_goc\_\_api} & 18988 & 5871 & 37370 & 122 &  \winner  18 &   37 &   - &  \winner  0.00797 &   0.00844 &   - &  \winner  0.143 &   0.312 &   -\\ 
\sc{case2737sop\_k} & 19509 & 6225 & 36593 & 0 &  \winner  16 &   18 &   20 &  \winner  0.0105 &   0.0137 &   0.036 &  \winner  0.168 &   0.247 &   0.719\\ 
\sc{case2737sop\_k\_\_api} & 19509 & 6225 & 36593 & 0 &  \winner  15 &   17 &   25 &  \winner  0.0107 &   0.0139 &   0.0332 &  \winner  0.161 &   0.236 &   0.83\\ 
\sc{case2736sp\_k} & 19610 & 6275 & 36746 & 0 &  \winner  13 &  \winner  13 &   23 &  \winner  0.01 &   0.0125 &   0.0351 &  \winner  0.13 &   0.163 &   0.807\\ 
\sc{case2736sp\_k\_\_api} & 19610 & 6275 & 36746 & 0 &  \winner  19 &   23 &   23 &  \winner  0.0117 &   0.0124 &   0.0345 &  \winner  0.222 &   0.285 &   0.793\\ 
\sc{case2746wp\_k} & 20042 & 6481 & 37414 & 0 &  \winner  15 &   17 &   27 &  \winner  0.0103 &   0.013 &   0.0351 &  \winner  0.154 &   0.221 &   0.947\\ 
\sc{case2746wp\_k\_\_api} & 20042 & 6481 & 37414 & 0 &   25 &  \winner  20 &   26 &  \winner  0.00833 &   0.0108 &   0.0358 &  \winner  0.208 &   0.215 &   0.93\\ 
\sc{case2746wop\_k} & 20128 & 6484 & 37639 & 0 &  \winner  14 &   15 &   23 &  \winner  0.0106 &   0.0138 &   0.0362 &  \winner  0.149 &   0.207 &   0.833\\ 
\sc{case2746wop\_k\_\_api} & 20128 & 6484 & 37639 & 0 &  \winner  18 &   20 &   22 &   0.0122 &  \winner  0.0111 &   0.0361 &  \winner  0.22 &   0.222 &   0.794\\ 
\sc{case3012wp\_k} & 21631 & 6969 & 40424 & 0 &  \winner  16 &   20 &   25 &   0.0135 &  \winner  0.0131 &   0.0378 &  \winner  0.215 &   0.262 &   0.945\\ 
\sc{case3012wp\_k\_\_api} & 21631 & 6969 & 40424 & 0 &  \winner  24 &   37 &   27 &   0.013 &  \winner  0.0101 &   0.0381 &  \winner  0.312 &   0.375 &   1.03\\ 
\sc{case2848\_rte} & 22083 & 7135 & 41734 & 0 &  \winner  13 &  \winner  13 &   32 &  \winner  0.0109 &   0.0123 &   0.0362 &  \winner  0.142 &   0.16 &   1.16\\ 
\sc{case2848\_rte\_\_api} & 22083 & 7135 & 41734 & 0 &  \winner  15 &   16 &   26 &  \winner  0.0112 &   0.0127 &   0.0384 &  \winner  0.168 &   0.204 &   0.999\\ 
\sc{case3120sp\_k} & 22164 & 7111 & 41482 & 0 &  \winner  17 &   18 &   27 &   0.0132 &  \winner  0.0128 &   0.0376 &  \winner  0.225 &   0.231 &   1.02\\ 
\sc{case3120sp\_k\_\_api} & 22164 & 7111 & 41482 & 0 &  \winner  17 &   26 &   26 &   0.0138 &  \winner  0.0117 &   0.0391 &  \winner  0.235 &   0.304 &   1.02\\ 
\sc{case2868\_rte} & 22357 & 7237 & 42224 & 0 &  \winner  14 &   15 &   29 &  \winner  0.0112 &   0.0157 &   0.0373 &  \winner  0.156 &   0.235 &   1.08\\ 
\sc{case2868\_rte\_\_api} & 22357 & 7237 & 42224 & 0 &   17 &  \winner  16 &   34 &  \winner  0.012 &   0.0128 &   0.0373 &  \winner  0.204 &   0.204 &   1.27\\ 
\sc{case2853\_sdet} & 23525 & 7593 & 44445 & 0 &  \winner  19 &   20 &   24 &  \winner  0.0117 &   0.0127 &   0.0368 &  \winner  0.223 &   0.255 &   0.884\\ 
\sc{case2853\_sdet\_\_api} & 23525 & 7593 & 44445 & 0 &  \winner  41 &   - &   49 &  \winner  0.00887 &   - &   0.0359 &  \winner  0.364 &   - &   1.76\\ 
\sc{case3022\_goc} & 23816 & 7484 & 45395 & 110 &  \winner  22 &   40 &   - &  \winner  0.0114 &   0.013 &   - &  \winner  0.251 &   0.521 &   -\\ 
\sc{case3022\_goc\_\_api} & 23816 & 7484 & 45395 & 110 &  \winner  23 &   73 &   55 &  \winner  0.00994 &   0.0111 &   0.0486 &  \winner  0.229 &   0.809 &   2.67\\ 
\sc{case3022\_goc\_\_sad} & 23816 & 7484 & 45395 & 110 &  \winner  22 &   43 &   - &  \winner  0.0115 &   0.0126 &   - &  \winner  0.253 &   0.542 &   -\\ 
\sc{case2742\_goc} & 25136 & 7597 & 49278 & 48 &  \winner  15 &   56 &   - &  \winner  0.0114 &   0.0119 &   - &  \winner  0.171 &   0.665 &   -\\ 
\sc{case2742\_goc\_\_api} & 25136 & 7597 & 49278 & 48 &  \winner  19 &   74 &   - &  \winner  0.0117 &   0.0129 &   - &  \winner  0.223 &   0.952 &   -\\ 
\sc{case2742\_goc\_\_sad} & 25136 & 7597 & 49278 & 48 &  \winner  15 &   62 &   - &   0.0117 &  \winner  0.0107 &   - &  \winner  0.176 &   0.666 &   -\\ 
\sc{case3375wp\_k} & 24952 & 8014 & 46837 & 0 &   16 &  \winner  15 &   27 &  \winner  0.0132 &   0.0184 &   0.0432 &  \winner  0.212 &   0.276 &   1.17\\ 
\sc{case3375wp\_k\_\_api} & 24952 & 8014 & 46837 & 0 &  \winner  18 &   19 &   38 &   0.0142 &  \winner  0.0133 &   0.0426 &   0.256 &  \winner  0.252 &   1.62\\ 
\sc{case3375wp\_k\_\_sad} & 24952 & 8014 & 46837 & 0 &   17 &  \winner  16 &   30 &  \winner  0.0139 &   0.0164 &   0.0416 &  \winner  0.236 &   0.263 &   1.25\\ 
\sc{case2869\_pegase} & 25572 & 7961 & 49477 & 0 &   16 &  \winner  15 &   38 &  \winner  0.0119 &   0.0173 &   0.0394 &  \winner  0.19 &   0.26 &    1.5\\ 
\sc{case2869\_pegase\_\_api} & 25572 & 7961 & 49477 & 0 &  \winner  16 &  \winner  16 &   37 &  \winner  0.0134 &   0.02 &   0.0404 &  \winner  0.215 &   0.32 &    1.5\\ 
\sc{case4661\_sdet} & 35603 & 11382 & 67156 & 0 &  \winner  17 &   20 &   27 &   0.0269 &  \winner  0.0245 &   0.0566 &  \winner  0.457 &   0.49 &   1.53\\ 
\sc{case4661\_sdet\_\_api} & 35603 & 11382 & 67156 & 0 &  \winner  17 &   31 &   35 &   0.0246 &  \winner  0.0199 &   0.06 &  \winner  0.419 &   0.618 &    2.1\\ 
\sc{case3970\_goc} & 36084 & 10994 & 70485 & 65 &  \winner  15 &   67 &   - &  \winner  0.0163 &   0.0244 &   - &  \winner  0.244 &   1.64 &   -\\ 
\sc{case3970\_goc\_\_api} & 36084 & 10994 & 70485 & 65 &  \winner  18 &   - &   - &  \winner  0.0169 &   - &   - &  \winner  0.304 &   - &   -\\ 
\sc{case4020\_goc} & 37867 & 11360 & 74329 & 23 &  \winner  26 &   36 &   40 &  \winner  0.0179 &   0.0244 &   0.0669 &  \winner  0.466 &   0.879 &   2.67\\ 
\sc{case4020\_goc\_\_api} & 37867 & 11360 & 74329 & 23 &  \winner  20 &   - &   - &  \winner  0.0195 &   - &   - &  \winner  0.389 &   - &   -\\ 
\sc{case4917\_goc} & 38604 & 12210 & 73532 & 193 &  \winner  21 &   69 &   - &   0.0215 &  \winner  0.0174 &   - &  \winner  0.451 &    1.2 &   -\\ 
\sc{case4917\_goc\_\_api} & 38604 & 12210 & 73532 & 193 &  \winner  22 &   - &   - &  \winner  0.017 &   - &   - &  \winner  0.375 &   - &   -\\ 
\sc{case4917\_goc\_\_sad} & 38604 & 12210 & 73532 & 193 &  \winner  22 &   68 &   - &   0.018 &  \winner  0.0178 &   - &  \winner  0.396 &   1.21 &   -\\ 
\sc{case4601\_goc} & 39625 & 12208 & 76838 & 62 &  \winner  16 &   75 &   - &  \winner  0.0176 &   0.0231 &   - &  \winner  0.282 &   1.73 &   -\\ 
\sc{case4601\_goc\_\_api} & 39625 & 12208 & 76838 & 62 &  \winner  19 &   - &   - &  \winner  0.0186 &   - &   - &  \winner  0.354 &   - &   -\\ 
\sc{case4601\_goc\_\_sad} & 39625 & 12208 & 76838 & 62 &  \winner  21 &   - &   - &  \winner  0.0204 &   - &   - &  \winner  0.429 &   - &   -\\ 
\sc{case4837\_goc} & 42041 & 12934 & 81840 & 50 &  \winner  17 &   51 &   - &  \winner  0.0199 &   0.0236 &   - &  \winner  0.339 &    1.2 &   -\\ 
\sc{case4837\_goc\_\_api} & 42041 & 12934 & 81840 & 50 &  \winner  21 &   67 &   - &  \winner  0.0188 &   0.0211 &   - &  \winner  0.395 &   1.42 &   -\\ 
\sc{case4619\_goc} & 44438 & 13116 & 87440 & 29 &  \winner  18 &   53 &   - &  \winner  0.0209 &   0.0222 &   - &  \winner  0.375 &   1.18 &   -\\ 
\sc{case4619\_goc\_\_api} & 44438 & 13116 & 87440 & 29 &  \winner  20 &   - &   - &  \winner  0.0243 &   - &   - &  \winner  0.486 &   - &   -\\ 
\sc{case5658\_epigrids} & 49549 & 15204 & 96379 & 0 &   17 &  \winner  16 &   39 &  \winner  0.0265 &   0.0376 &   0.0732 &  \winner  0.451 &   0.602 &   2.85\\ 
\sc{case5658\_epigrids\_\_api} & 49549 & 15204 & 96379 & 0 &  \winner  14 &   16 &   40 &  \winner  0.0297 &   0.0384 &   0.074 &  \winner  0.416 &   0.615 &   2.96\\ 
\sc{case6468\_rte} & 50397 & 15867 & 96458 & 0 &  \winner  15 &   16 &   61 &  \winner  0.0275 &   0.0347 &   0.0686 &  \winner  0.412 &   0.556 &   4.18\\ 
\sc{case6468\_rte\_\_api} & 50397 & 15867 & 96458 & 0 &  \winner  18 &  \winner  18 &   55 &  \winner  0.0274 &   0.0359 &   0.0659 &  \winner  0.494 &   0.646 &   3.62\\ 
\sc{case6468\_rte\_\_sad} & 50397 & 15867 & 96458 & 0 &  \winner  15 &   17 &   61 &  \winner  0.0272 &   0.0368 &   0.0673 &  \winner  0.408 &   0.626 &    4.1\\ 
\sc{case6495\_rte} & 51081 & 16194 & 97510 & 0 &  \winner  18 &   19 &   70 &  \winner  0.0271 &   0.0474 &   0.0731 &  \winner  0.487 &    0.9 &   5.11\\ 
\sc{case6495\_rte\_\_api} & 51081 & 16194 & 97510 & 0 &  \winner  17 &   18 &   58 &  \winner  0.03 &   0.0311 &   0.0734 &  \winner  0.509 &   0.56 &   4.26\\ 
\sc{case6495\_rte\_\_sad} & 51081 & 16194 & 97510 & 0 &  \winner  18 &   19 &   65 &  \winner  0.0264 &   0.0393 &   0.0745 &  \winner  0.475 &   0.747 &   4.84\\ 
\sc{case6470\_rte} & 51140 & 16236 & 97583 & 0 &  \winner  16 &  \winner  16 &   48 &  \winner  0.0272 &   0.0479 &   0.0702 &  \winner  0.435 &   0.767 &   3.37\\ 
\sc{case6470\_rte\_\_api} & 51140 & 16236 & 97583 & 0 &  \winner  16 &  \winner  16 &   40 &  \winner  0.0298 &   0.0309 &   0.0736 &  \winner  0.477 &   0.495 &   2.94\\ 
\sc{case6470\_rte\_\_sad} & 51140 & 16236 & 97583 & 0 &  \winner  16 &  \winner  16 &   45 &  \winner  0.0271 &   0.0495 &   0.0704 &  \winner  0.434 &   0.792 &   3.17\\ 
\sc{case6515\_rte} & 51203 & 16236 & 97728 & 0 &  \winner  18 &   20 &   58 &  \winner  0.0305 &   0.0362 &   0.0673 &  \winner  0.549 &   0.723 &    3.9\\ 
\sc{case6515\_rte\_\_api} & 51203 & 16236 & 97728 & 0 &  \winner  18 &  \winner  18 &   49 &   0.0314 &  \winner  0.0263 &   0.0696 &   0.565 &  \winner  0.474 &   3.41\\ 
\sc{case6515\_rte\_\_sad} & 51203 & 16236 & 97728 & 0 &  \winner  18 &   19 &   58 &  \winner  0.0294 &   0.0359 &   0.0697 &  \winner  0.53 &   0.683 &   4.04\\ 
\sc{case7336\_epigrids} & 63100 & 19539 & 122362 & 0 &  \winner  16 &   18 &   37 &  \winner  0.0365 &   0.0507 &   0.0962 &  \winner  0.585 &   0.913 &   3.56\\ 
\sc{case7336\_epigrids\_\_api} & 63100 & 19539 & 122362 & 0 &  \winner  17 &   19 &   40 &   0.0465 &  \winner  0.0457 &   0.0996 &  \winner  0.791 &   0.868 &   3.99\\ 
\sc{case10000\_goc} & 79096 & 25209 & 149368 & 511 &  \winner  25 &   44 &   - &  \winner  0.0369 &   0.0513 &   - &  \winner  0.923 &   2.26 &   -\\ 
\sc{case10000\_goc\_\_api} & 79096 & 25209 & 149368 & 511 &  \winner  25 &   - &   - &  \winner  0.0385 &   - &   - &  \winner  0.963 &   - &   -\\ 
\sc{case8387\_pegase} & 81791 & 24813 & 159503 & 0 &  \winner  23 &   27 &   31 &  \winner  0.0561 &   0.0751 &   0.159 &  \winner  1.29 &   2.03 &   4.93\\ 
\sc{case8387\_pegase\_\_api} & 81791 & 24813 & 159503 & 0 &  \winner  23 &   26 &   35 &   0.0579 &  \winner  0.0575 &   0.14 &  \winner  1.33 &   1.49 &    4.9\\ 
\sc{case8387\_pegase\_\_sad} & 81791 & 24813 & 159503 & 0 &  \winner  23 &   31 &   32 &  \winner  0.0575 &   0.0675 &   0.145 &  \winner  1.32 &   2.09 &   4.64\\ 
\sc{case9591\_goc} & 86151 & 25871 & 168669 & 55 &  \winner  20 &   - &   - &  \winner  0.0486 &   - &   - &  \winner  0.972 &   - &   -\\ 
\sc{case9591\_goc\_\_api} & 86151 & 25871 & 168669 & 55 &  \winner  24 &   - &   - &  \winner  0.0519 &   - &   - &  \winner  1.25 &   - &   -\\ 
\sc{case9241\_pegase} & 88693 & 26735 & 173507 & 0 &   108 &   - &  \winner  71 &  \winner  0.0347 &   - &   0.152 &  \winner  3.75 &   - &   10.8\\ 
\sc{case9241\_pegase\_\_api} & 88693 & 26735 & 173507 & 0 &  \winner  19 &  \winner  19 &   57 &  \winner  0.0557 &   0.0742 &   0.15 &  \winner  1.06 &   1.41 &   8.54\\ 
\sc{case10192\_epigrids} & 92051 & 27914 & 180020 & 697 &  \winner  18 &   63 &   - &  \winner  0.052 &   0.0656 &   - &  \winner  0.935 &   4.14 &   -\\ 
\sc{case10192\_epigrids\_\_api} & 92051 & 27914 & 180020 & 697 &  \winner  18 &   80 &   - &  \winner  0.0502 &   0.057 &   - &  \winner  0.904 &   4.56 &   -\\ 
\sc{case10480\_goc} & 99926 & 29816 & 196673 & 276 &  \winner  21 &   82 &   - &  \winner  0.0591 &   0.0755 &   - &  \winner  1.24 &   6.19 &   -\\ 
\sc{case10480\_goc\_\_api} & 99926 & 29816 & 196673 & 276 &  \winner  19 &   - &   - &  \winner  0.0605 &   - &   - &  \winner  1.15 &   - &   -\\ 
\sc{case13659\_pegase} & 120495 & 38218 & 230046 & 0 &   126 &   - &  \winner  43 &  \winner  0.0473 &   - &   0.216 &  \winner  5.96 &   - &    9.3\\ 
\sc{case13659\_pegase\_\_api} & 120495 & 38218 & 230046 & 0 &   45 &   54 &  \winner  37 &  \winner  0.0526 &   0.0754 &   0.214 &  \winner  2.37 &   4.07 &   7.91\\ 
\sc{case20758\_epigrids} & 182928 & 56275 & 355508 & 1881 &  \winner  19 &   53 &   - &  \winner  0.123 &   0.16 &   - &  \winner  2.34 &   8.46 &   -\\ 
\sc{case20758\_epigrids\_\_api} & 182928 & 56275 & 355508 & 1881 &  \winner  19 &   70 &   - &  \winner  0.118 &   0.149 &   - &  \winner  2.24 &   10.4 &   -\\ 
\sc{case19402\_goc\_\_sad} & 184959 & 55077 & 364846 & 249 &  \winner  23 &   - &   - &  \winner  0.127 &   - &   - &  \winner  2.93 &   - &   -\\ 
\sc{case30000\_goc} & 213698 & 68919 & 399262 & 372 &  \winner  39 &   51 &   - &  \winner  0.118 &   0.154 &   - &  \winner  4.59 &   7.87 &   -\\ 
\sc{case30000\_goc\_\_api} & 213698 & 68919 & 399262 & 372 &  \winner  31 &   95 &   - &  \winner  0.13 &   0.152 &   - &  \winner  4.02 &   14.5 &   -\\ 
\sc{case30000\_goc\_\_sad} & 213698 & 68919 & 399262 & 372 &  \winner  26 &   - &   - &  \winner  0.119 &   - &   - &  \winner   3.1 &   - &   -\\ 
\sc{case78484\_epigrids} & 685984 & 211266 & 1334253 & 0 &  \winner  30 &   - &   - &  \winner  0.906 &   - &   - &  \winner  27.2 &   - &   -\\ 
\sc{case78484\_epigrids\_\_api} & 685984 & 211266 & 1334253 & 0 &  \winner  27 &   - &   122 &  \winner  0.919 &   - &   2.29 &  \winner  24.8 &   - &    280\\ 
\sc{case78484\_epigrids\_\_sad} & 685984 & 211266 & 1334253 & 0 &  \winner  31 &   - &   - &  \winner   0.9 &   - &   - &  \winner  27.9 &   - &   -\\ 
\end{longtable}
\begin{longtable}{lcccc||ccc||ccc||ccc||}
\caption{\detailtablecaption}
\\
 & &  & & & \multicolumn{3}{c||}{\underline{iterations}}& \multicolumn{3}{c||}{\underline{time per iteration(s)}}& \multicolumn{3}{c||}{\underline{total time (s)}}\\[2ex] 
Problem & vars. & cons. & nnz(A) & nnz(P)  & ClarabelRs & ECOS & Mosek & ClarabelRs & ECOS & Mosek & ClarabelRs & ECOS & Mosek\\[1ex]
\hline
\endhead
\sc{case3\_lmbd} & 124 & 29 & 190 & 0 &  \winner  13 &   15 &   15 &  \winner  5.42e-05 &   5.95e-05 &   0.000252 &  \winner  0.000705 &   0.000893 &   0.00378\\ 
\sc{case3\_lmbd\_\_api} & 124 & 29 & 190 & 0 &  \winner  13 &   14 &   14 &  \winner  5.68e-05 &   6.21e-05 &   0.000255 &  \winner  0.000739 &   0.00087 &   0.00357\\ 
\sc{case3\_lmbd\_\_sad} & 124 & 29 & 190 & 0 &  \winner  13 &   16 &   14 &  \winner  5.3e-05 &   5.95e-05 &   0.00026 &  \winner  0.000688 &   0.000952 &   0.00364\\ 
\sc{case5\_pjm} & 220 & 51 & 352 & 0 &  \winner  16 &   19 &   27 &  \winner  9.52e-05 &   0.000116 &   0.000342 &  \winner  0.00152 &   0.0022 &   0.00924\\ 
\sc{case5\_pjm\_\_api} & 220 & 51 & 352 & 0 &  \winner  17 &   20 &   29 &  \winner  0.000103 &   0.000123 &   0.000343 &  \winner  0.00175 &   0.00247 &   0.00996\\ 
\sc{case5\_pjm\_\_sad} & 220 & 51 & 352 & 0 &  \winner  14 &   18 &   22 &  \winner  0.0001 &   0.000135 &   0.00036 &  \winner  0.0014 &   0.00243 &   0.00793\\ 
\sc{case14\_ieee} & 676 & 144 & 1069 & 0 &  \winner  14 &   18 &   28 &  \winner  0.000283 &   0.000359 &   0.00183 &  \winner  0.00396 &   0.00647 &   0.0512\\ 
\sc{case14\_ieee\_\_api} & 676 & 144 & 1069 & 0 &  \winner  16 &   26 &   31 &  \winner  0.000285 &   0.000395 &   0.00187 &  \winner  0.00456 &   0.0103 &   0.0578\\ 
\sc{case14\_ieee\_\_sad} & 676 & 144 & 1069 & 0 &  \winner  17 &   22 &   31 &  \winner  0.000283 &   0.000363 &   0.00183 &  \winner  0.00482 &   0.00798 &   0.0566\\ 
\sc{case30\_ieee} & 1374 & 288 & 2188 & 0 &  \winner  25 &   28 &   35 &   0.000629 &  \winner  0.000628 &   0.00335 &  \winner  0.0157 &   0.0176 &   0.117\\ 
\sc{case30\_ieee\_\_api} & 1374 & 288 & 2188 & 0 &  \winner  22 &   29 &   37 &   0.000653 &  \winner  0.000604 &   0.0034 &  \winner  0.0144 &   0.0175 &   0.126\\ 
\sc{case30\_ieee\_\_sad} & 1374 & 288 & 2188 & 0 &   - &   - &  \winner  45 &   - &   - &  \winner  0.00345 &   - &   - &  \winner  0.155\\ 
\sc{case30\_as} & 1404 & 294 & 2218 & 0 &  \winner  21 &   25 &   32 &  \winner  0.000567 &   0.000843 &   0.00355 &  \winner  0.0119 &   0.0211 &   0.114\\ 
\sc{case30\_as\_\_api} & 1404 & 294 & 2218 & 0 &  \winner  25 &   31 &   40 &  \winner  0.000602 &   0.0007 &   0.00349 &  \winner  0.0151 &   0.0217 &   0.14\\ 
\sc{case30\_as\_\_sad} & 1404 & 294 & 2218 & 0 &  \winner  19 &   28 &   46 &  \winner  0.000579 &   0.000954 &   0.00346 &  \winner  0.011 &   0.0267 &   0.159\\ 
\sc{case24\_ieee\_rts} & 1430 & 332 & 2253 & 0 &  \winner  18 &   23 &   40 &  \winner  0.000661 &   0.000699 &   0.00367 &  \winner  0.0119 &   0.0161 &   0.147\\ 
\sc{case24\_ieee\_rts\_\_api} & 1430 & 332 & 2253 & 0 &  \winner  19 &   23 &   40 &  \winner  0.00067 &   0.000723 &   0.00361 &  \winner  0.0127 &   0.0166 &   0.145\\ 
\sc{case24\_ieee\_rts\_\_sad} & 1430 & 332 & 2253 & 0 &  \winner  17 &   22 &   43 &  \winner  0.000648 &   0.000802 &   0.00363 &  \winner  0.011 &   0.0176 &   0.156\\ 
\sc{case39\_epri} & 1576 & 335 & 2506 & 0 &  \winner  24 &   36 &   53 &  \winner  0.000712 &   0.00112 &   0.00365 &  \winner  0.0171 &   0.0405 &   0.193\\ 
\sc{case39\_epri\_\_api} & 1576 & 335 & 2506 & 0 &  \winner  25 &   40 &   53 &  \winner  0.000718 &   0.000899 &   0.00359 &  \winner  0.0179 &   0.0359 &   0.19\\ 
\sc{case39\_epri\_\_sad} & 1576 & 335 & 2506 & 0 &  \winner  28 &   42 &   61 &  \winner  0.000706 &   0.000771 &   0.00365 &  \winner  0.0198 &   0.0324 &   0.222\\ 
\sc{case57\_ieee} & 2632 & 547 & 4171 & 0 &  \winner  23 &   30 &   43 &  \winner  0.00126 &   0.00129 &   0.00625 &  \winner  0.0289 &   0.0387 &   0.269\\ 
\sc{case57\_ieee\_\_api} & 2632 & 547 & 4171 & 0 &  \winner  22 &   29 &   41 &  \winner  0.00124 &   0.00133 &   0.00641 &  \winner  0.0273 &   0.0385 &   0.263\\ 
\sc{case57\_ieee\_\_sad} & 2632 & 547 & 4171 & 0 &  \winner  26 &   37 &   58 &   0.00127 &  \winner  0.00115 &   0.00618 &  \winner  0.033 &   0.0426 &   0.358\\ 
\sc{case60\_c} & 2780 & 602 & 4310 & 0 &  \winner  21 &   27 &   38 &  \winner  0.00115 &   0.00143 &   0.00668 &  \winner  0.0242 &   0.0385 &   0.254\\ 
\sc{case60\_c\_\_api} & 2780 & 602 & 4310 & 0 &  \winner  26 &   40 &   - &  \winner  0.00123 &   0.00158 &   - &  \winner  0.032 &   0.063 &   -\\ 
\sc{case60\_c\_\_sad} & 2780 & 602 & 4310 & 0 &  \winner  24 &   31 &   - &  \winner  0.00128 &   0.00153 &   - &  \winner  0.0308 &   0.0474 &   -\\ 
\sc{case73\_ieee\_rts} & 4474 & 1033 & 7067 & 0 &  \winner  22 &   26 &   45 &  \winner  0.00203 &   0.00264 &   0.0113 &  \winner  0.0448 &   0.0685 &   0.51\\ 
\sc{case73\_ieee\_rts\_\_api} & 4474 & 1033 & 7067 & 0 &  \winner  20 &   - &   43 &  \winner  0.00203 &   - &   0.0114 &  \winner  0.0407 &   - &   0.491\\ 
\sc{case73\_ieee\_rts\_\_sad} & 4474 & 1033 & 7067 & 0 &  \winner  19 &   25 &   47 &  \winner  0.00219 &   0.00229 &   0.011 &  \winner  0.0416 &   0.0573 &   0.516\\ 
\sc{case118\_ieee} & 6184 & 1328 & 10052 & 0 &  \winner  24 &   29 &   63 &  \winner  0.00284 &   0.00384 &   0.0149 &  \winner  0.0683 &   0.111 &   0.939\\ 
\sc{case118\_ieee\_\_api} & 6184 & 1328 & 10052 & 0 &  \winner  23 &   28 &   62 &  \winner  0.00298 &   0.00303 &   0.0148 &  \winner  0.0686 &   0.0848 &   0.919\\ 
\sc{case118\_ieee\_\_sad} & 6184 & 1328 & 10052 & 0 &  \winner  21 &   27 &   66 &  \winner  0.00312 &   0.00325 &   0.015 &  \winner  0.0655 &   0.0876 &   0.987\\ 
\sc{case89\_pegase} & 6656 & 1365 & 11100 & 0 &  \winner  38 &   - &   - &  \winner  0.0034 &   - &   - &  \winner  0.129 &   - &   -\\ 
\sc{case89\_pegase\_\_api} & 6656 & 1365 & 11100 & 0 &  \winner  35 &   40 &   - &   0.00336 &  \winner  0.00275 &   - &   0.118 &  \winner  0.11 &   -\\ 
\sc{case89\_pegase\_\_sad} & 6656 & 1365 & 11100 & 0 &  \winner  50 &   - &   - &  \winner  0.00296 &   - &   - &  \winner  0.148 &   - &   -\\ 
\sc{case179\_goc} & 8230 & 1733 & 12996 & 0 &  \winner  25 &   26 &   - &  \winner  0.00413 &   0.00553 &   - &  \winner  0.103 &   0.144 &   -\\ 
\sc{case179\_goc\_\_api} & 8230 & 1733 & 12996 & 0 &  \winner  54 &   - &   - &  \winner  0.00426 &   - &   - &  \winner  0.23 &   - &   -\\ 
\sc{case179\_goc\_\_sad} & 8230 & 1733 & 12996 & 0 &  \winner  25 &   27 &   77 &  \winner  0.00393 &   0.00583 &   0.0193 &  \winner  0.0983 &   0.158 &   1.49\\ 
\sc{case200\_activ} & 8457 & 1777 & 13527 & 0 &   38 &  \winner  34 &   42 &  \winner  0.00381 &   0.00404 &   0.0194 &   0.145 &  \winner  0.137 &   0.815\\ 
\sc{case200\_activ\_\_api} & 8457 & 1777 & 13527 & 0 &  \winner  48 &   - &   67 &  \winner  0.00394 &   - &   0.0191 &  \winner  0.189 &   - &   1.28\\ 
\sc{case200\_activ\_\_sad} & 8457 & 1777 & 13527 & 0 &  \winner  40 &   42 &   - &  \winner  0.00379 &   0.00395 &   - &  \winner  0.152 &   0.166 &   -\\ 
\sc{case197\_snem} & 8752 & 1857 & 14224 & 0 &   - &   - &  \winner  25 &   - &   - &  \winner  0.0221 &   - &   - &  \winner  0.551\\ 
\sc{case197\_snem\_\_api} & 8752 & 1857 & 14224 & 0 &  \winner  32 &   - &   49 &  \winner  0.00403 &   - &   0.0204 &  \winner  0.129 &   - &   0.998\\ 
\sc{case197\_snem\_\_sad} & 8752 & 1857 & 14224 & 0 &   - &   - &  \winner  24 &   - &   - &  \winner  0.02 &   - &   - &  \winner  0.48\\ 
\sc{case162\_ieee\_dtc} & 9168 & 1882 & 14920 & 0 &  \winner  48 &   54 &   - &  \winner  0.00449 &   0.00481 &   - &  \winner  0.215 &   0.26 &   -\\ 
\sc{case162\_ieee\_dtc\_\_api} & 9168 & 1882 & 14920 & 0 &  \winner  47 &   68 &   90 &   0.00464 &  \winner  0.00441 &   0.023 &  \winner  0.218 &    0.3 &   2.07\\ 
\sc{case162\_ieee\_dtc\_\_sad} & 9168 & 1882 & 14920 & 0 &  \winner  46 &   59 &   95 &  \winner  0.00453 &   0.00472 &   0.0229 &  \winner  0.208 &   0.278 &   2.18\\ 
\sc{case300\_ieee\_\_api} & 13782 & 2900 & 21993 & 0 &  \winner  51 &   - &   - &  \winner  0.00576 &   - &   - &  \winner  0.294 &   - &   -\\ 
\sc{case300\_ieee\_\_sad} & 13782 & 2900 & 21993 & 0 &  \winner  85 &   - &   - &  \winner  0.00528 &   - &   - &  \winner  0.449 &   - &   -\\ 
\sc{case240\_pserc} & 13772 & 3014 & 22076 & 0 &  \winner  28 &   35 &   - &   0.00717 &  \winner  0.00575 &   - &  \winner  0.201 &   0.201 &   -\\ 
\sc{case240\_pserc\_\_api} & 13772 & 3014 & 22076 & 0 &  \winner  26 &   39 &   - &   0.00745 &  \winner  0.00706 &   - &  \winner  0.194 &   0.275 &   -\\ 
\sc{case240\_pserc\_\_sad} & 13772 & 3014 & 22076 & 0 &  \winner  29 &   39 &   - &   0.00735 &  \winner  0.00583 &   - &  \winner  0.213 &   0.227 &   -\\ 
\sc{case588\_sdet} & 23204 & 4876 & 37012 & 0 &  \winner  77 &   - &   - &  \winner  0.0093 &   - &   - &  \winner  0.716 &   - &   -\\ 
\sc{case588\_sdet\_\_api} & 23204 & 4876 & 37012 & 0 &  \winner  68 &   - &   - &  \winner  0.0103 &   - &   - &  \winner  0.699 &   - &   -\\ 
\sc{case588\_sdet\_\_sad} & 23204 & 4876 & 37012 & 0 &  \winner  78 &   - &   - &  \winner  0.00965 &   - &   - &  \winner  0.753 &   - &   -\\ 
\sc{case500\_goc} & 23888 & 5114 & 38653 & 0 &  \winner  45 &   - &   - &  \winner  0.0137 &   - &   - &  \winner  0.616 &   - &   -\\ 
\sc{case500\_goc\_\_api} & 23888 & 5114 & 38653 & 0 &  \winner  37 &   - &   - &  \winner  0.012 &   - &   - &  \winner  0.445 &   - &   -\\ 
\sc{case500\_goc\_\_sad} & 23888 & 5114 & 38653 & 0 &  \winner  43 &   - &   - &  \winner  0.0136 &   - &   - &  \winner  0.584 &   - &   -\\ 
\sc{case793\_goc} & 31082 & 6495 & 49764 & 0 &  \winner  48 &   - &   - &  \winner  0.0136 &   - &   - &  \winner  0.654 &   - &   -\\ 
\sc{case793\_goc\_\_api} & 31082 & 6495 & 49764 & 0 &  \winner  56 &   - &   - &  \winner  0.014 &   - &   - &  \winner  0.782 &   - &   -\\ 
\sc{case1354\_pegase} & 62814 & 13258 & 103260 & 0 &  \winner  99 &   - &   - &  \winner  0.0281 &   - &   - &  \winner  2.78 &   - &   -\\ 
\sc{case1354\_pegase\_\_api} & 62814 & 13258 & 103260 & 0 &  \winner  66 &   - &   - &  \winner  0.0327 &   - &   - &  \winner  2.16 &   - &   -\\ 
\sc{case1354\_pegase\_\_sad} & 62814 & 13258 & 103260 & 0 &  \winner  85 &   - &   - &  \winner  0.0289 &   - &   - &  \winner  2.45 &   - &   -\\ 
\sc{case1888\_rte\_\_api} & 81966 & 17208 & 131225 & 0 &  \winner  90 &   - &   - &  \winner  0.0384 &   - &   - &  \winner  3.46 &   - &   -\\ 
\sc{case1888\_rte\_\_sad} & 81966 & 17208 & 131225 & 0 &  \winner  65 &   - &   - &  \winner  0.049 &   - &   - &  \winner  3.19 &   - &   -\\ 
\sc{case1951\_rte} & 84496 & 17817 & 134660 & 0 &  \winner  79 &   - &   - &  \winner  0.0486 &   - &   - &  \winner  3.84 &   - &   -\\ 
\sc{case1951\_rte\_\_api} & 84496 & 17817 & 134660 & 0 &  \winner  72 &   - &   - &  \winner  0.053 &   - &   - &  \winner  3.82 &   - &   -\\ 
\sc{case1951\_rte\_\_sad} & 84496 & 17817 & 134660 & 0 &  \winner  80 &   - &   - &  \winner  0.0478 &   - &   - &  \winner  3.83 &   - &   -\\ 
\sc{case1803\_snem} & 84794 & 17835 & 138430 & 0 &  \winner  85 &   - &   - &  \winner  0.0389 &   - &   - &  \winner   3.3 &   - &   -\\ 
\sc{case2383wp\_k\_\_api} & 97600 & 20393 & 155950 & 0 &  \winner  22 &   32 &   - &   0.0692 &  \winner  0.0529 &   - &  \winner  1.52 &   1.69 &   -\\ 
\sc{case2383wp\_k\_\_sad} & 97600 & 20393 & 155950 & 0 &  \winner  104 &   - &   - &  \winner  0.0479 &   - &   - &  \winner  4.98 &   - &   -\\ 
\sc{case2000\_goc} & 108628 & 22742 & 178538 & 0 &  \winner  53 &   - &   - &  \winner  0.0774 &   - &   - &  \winner   4.1 &   - &   -\\ 
\sc{case2000\_goc\_\_api} & 108628 & 22742 & 178538 & 0 &  \winner  51 &   - &   - &  \winner  0.0699 &   - &   - &  \winner  3.57 &   - &   -\\ 
\sc{case2737sop\_k} & 109822 & 22777 & 176602 & 0 &  \winner  71 &   - &   - &  \winner  0.053 &   - &   - &  \winner  3.76 &   - &   -\\ 
\sc{case2737sop\_k\_\_api} & 109822 & 22777 & 176602 & 0 &  \winner  85 &   - &   - &  \winner  0.0491 &   - &   - &  \winner  4.18 &   - &   -\\ 
\sc{case2736sp\_k} & 110022 & 22878 & 176901 & 0 &  \winner  71 &   - &   - &  \winner  0.0502 &   - &   - &  \winner  3.57 &   - &   -\\ 
\sc{case2736sp\_k\_\_sad} & 110022 & 22878 & 176901 & 0 &  \winner  77 &   - &   - &  \winner  0.0521 &   - &   - &  \winner  4.01 &   - &   -\\ 
\sc{case2746wp\_k\_\_api} & 111106 & 23320 & 178556 & 0 &   - &   - &  \winner  36 &   - &   - &  \winner  0.258 &   - &   - &  \winner  9.29\\ 
\sc{case2746wp\_k\_\_sad} & 111106 & 23320 & 178556 & 0 &  \winner  78 &   - &   - &  \winner  0.0505 &   - &   - &  \winner  3.94 &   - &   -\\ 
\sc{case2746wop\_k} & 111822 & 23434 & 179829 & 0 &  \winner  69 &   - &   - &  \winner  0.0563 &   - &   - &  \winner  3.89 &   - &   -\\ 
\sc{case2746wop\_k\_\_sad} & 111822 & 23434 & 179829 & 0 &  \winner  66 &   - &   - &  \winner  0.0524 &   - &   - &  \winner  3.46 &   - &   -\\ 
\sc{case3012wp\_k} & 120676 & 25202 & 193907 & 0 &  \winner  111 &   - &   - &  \winner  0.0565 &   - &   - &  \winner  6.27 &   - &   -\\ 
\sc{case3012wp\_k\_\_sad} & 120676 & 25202 & 193907 & 0 &  \winner  117 &   - &   - &  \winner  0.0563 &   - &   - &  \winner  6.58 &   - &   -\\ 
\sc{case2848\_rte} & 122708 & 25858 & 197228 & 0 &  \winner  81 &   - &   - &  \winner  0.0742 &   - &   - &  \winner  6.01 &   - &   -\\ 
\sc{case2848\_rte\_\_api} & 122708 & 25858 & 197228 & 0 &  \winner  87 &   - &   - &  \winner  0.084 &   - &   - &  \winner  7.31 &   - &   -\\ 
\sc{case2848\_rte\_\_sad} & 122708 & 25858 & 197228 & 0 &  \winner  70 &   - &   - &  \winner  0.0722 &   - &   - &  \winner  5.05 &   - &   -\\ 
\sc{case2868\_rte} & 123912 & 26164 & 198869 & 0 &  \winner  85 &   - &   - &  \winner  0.0796 &   - &   - &  \winner  6.77 &   - &   -\\ 
\sc{case2868\_rte\_\_api} & 123912 & 26164 & 198869 & 0 &  \winner  77 &   - &   - &  \winner  0.0779 &   - &   - &  \winner     6 &   - &   -\\ 
\sc{case2868\_rte\_\_sad} & 123912 & 26164 & 198869 & 0 &  \winner  83 &   - &   - &  \winner  0.0757 &   - &   - &  \winner  6.28 &   - &   -\\ 
\sc{case2853\_sdet\_\_sad} & 128886 & 27445 & 206896 & 0 &  \winner  105 &   - &   - &  \winner  0.0532 &   - &   - &  \winner  5.58 &   - &   -\\ 
\sc{case3375wp\_k} & 139126 & 29112 & 223999 & 0 &  \winner  93 &   - &   - &  \winner  0.0595 &   - &   - &  \winner  5.54 &   - &   -\\ 
\sc{case3375wp\_k\_\_sad} & 139126 & 29112 & 223999 & 0 &  \winner  110 &   - &   - &  \winner  0.0583 &   - &   - &  \winner  6.42 &   - &   -\\ 
\sc{case2869\_pegase\_\_api} & 143608 & 30153 & 236217 & 0 &  \winner  55 &   - &   - &  \winner  0.0994 &   - &   - &  \winner  5.47 &   - &   -\\ 
\sc{case2869\_pegase\_\_sad} & 143608 & 30153 & 236217 & 0 &  \winner  52 &   - &   - &  \winner  0.102 &   - &   - &  \winner  5.32 &   - &   -\\ 
\sc{case2742\_goc} & 144110 & 29856 & 236467 & 0 &  \winner  113 &   - &   - &  \winner  0.103 &   - &   - &  \winner  11.6 &   - &   -\\ 
\sc{case2742\_goc\_\_sad} & 144110 & 29856 & 236467 & 0 &  \winner  109 &   - &   - &  \winner  0.102 &   - &   - &  \winner  11.1 &   - &   -\\ 
\sc{case4661\_sdet\_\_api} & 198498 & 41599 & 320728 & 0 &  \winner  131 &   - &   - &  \winner  0.107 &   - &   - &  \winner    14 &   - &   -\\ 
\sc{case3970\_goc} & 205819 & 42789 & 337328 & 0 &  \winner  142 &   - &   - &  \winner  0.143 &   - &   - &  \winner  20.4 &   - &   -\\ 
\sc{case4020\_goc} & 216455 & 44877 & 355706 & 0 &  \winner  197 &   - &   - &  \winner  0.154 &   - &   - &  \winner  30.3 &   - &   -\\ 
\sc{case4917\_goc\_\_sad} & 218213 & 45522 & 352833 & 0 &   - &   - &  \winner  177 &   - &   - &  \winner  0.458 &   - &   - &  \winner    81\\ 
\sc{case4601\_goc} & 225588 & 46885 & 368445 & 0 &  \winner  178 &   - &   - &  \winner  0.153 &   - &   - &  \winner  27.2 &   - &   -\\ 
\sc{case4601\_goc\_\_sad} & 225588 & 46885 & 368445 & 0 &  \winner  182 &   - &   - &  \winner  0.148 &   - &   - &  \winner  26.9 &   - &   -\\ 
\sc{case4837\_goc\_\_sad} & 240160 & 49855 & 392884 & 0 &  \winner  132 &   - &   - &  \winner  0.198 &   - &   - &  \winner  26.1 &   - &   -\\ 
\sc{case4619\_goc} & 254753 & 52616 & 419210 & 0 &  \winner  154 &   - &   - &  \winner  0.215 &   - &   - &  \winner  33.1 &   - &   -\\ 
\sc{case4619\_goc\_\_sad} & 254753 & 52616 & 419210 & 0 &  \winner  150 &   - &   - &  \winner  0.214 &   - &   - &  \winner  32.1 &   - &   -\\ 
\sc{case5658\_epigrids} & 282180 & 58620 & 461724 & 0 &  \winner  162 &   - &   - &  \winner  0.222 &   - &   - &  \winner  35.9 &   - &   -\\ 
\sc{case5658\_epigrids\_\_api} & 282180 & 58620 & 461724 & 0 &  \winner  165 &   - &   - &  \winner  0.261 &   - &   - &  \winner  43.1 &   - &   -\\ 
\sc{case5658\_epigrids\_\_sad} & 282180 & 58620 & 461724 & 0 &  \winner  160 &   - &   - &  \winner  0.216 &   - &   - &  \winner  34.5 &   - &   -\\ 
\sc{case6468\_rte\_\_api} & 286248 & 59396 & 463599 & 0 &  \winner  91 &   - &   - &  \winner  0.22 &   - &   - &  \winner    20 &   - &   -\\ 
\sc{case6468\_rte\_\_sad} & 286248 & 59396 & 463599 & 0 &  \winner  101 &   - &   - &  \winner  0.208 &   - &   - &  \winner    21 &   - &   -\\ 
\sc{case6470\_rte} & 287806 & 60144 & 465757 & 0 &  \winner  115 &   - &   - &  \winner  0.201 &   - &   - &  \winner  23.1 &   - &   -\\ 
\sc{case6470\_rte\_\_api} & 287806 & 60144 & 465757 & 0 &  \winner  89 &   - &   - &  \winner  0.222 &   - &   - &  \winner  19.8 &   - &   -\\ 
\sc{case6495\_rte} & 288050 & 60099 & 465939 & 0 &  \winner  124 &   - &   - &  \winner  0.195 &   - &   - &  \winner  24.2 &   - &   -\\ 
\sc{case6495\_rte\_\_api} & 288050 & 60099 & 465939 & 0 &  \winner  111 &   - &   - &  \winner  0.197 &   - &   - &  \winner  21.9 &   - &   -\\ 
\sc{case6495\_rte\_\_sad} & 288050 & 60099 & 465939 & 0 &  \winner  112 &   - &   - &  \winner  0.193 &   - &   - &  \winner  21.6 &   - &   -\\ 
\sc{case6515\_rte\_\_sad} & 288710 & 60239 & 466922 & 0 &  \winner  93 &   - &   - &  \winner  0.207 &   - &   - &  \winner  19.3 &   - &   -\\ 
\sc{case7336\_epigrids\_\_api} & 358450 & 74618 & 585766 & 0 &  \winner  151 &   - &   - &  \winner  0.333 &   - &   - &  \winner  50.3 &   - &   -\\ 
\sc{case10000\_goc\_\_api} & 440997 & 92799 & 712177 & 0 &  \winner  67 &   - &   - &  \winner  0.392 &   - &   - &  \winner  26.2 &   - &   -\\ 
\sc{case10480\_goc\_\_sad} & 573754 & 118760 & 943278 & 0 &  \winner  166 &   - &   - &  \winner  0.548 &   - &   - &  \winner    91 &   - &   -\\ 
\end{longtable}
\begin{longtable}{lcccc||ccc||ccc||ccc||}
\caption{\detailtablecaption}
\\
 & &  & & & \multicolumn{3}{c||}{\underline{iterations}}& \multicolumn{3}{c||}{\underline{time per iteration(s)}}& \multicolumn{3}{c||}{\underline{total time (s)}}\\[2ex] 
Problem & vars. & cons. & nnz(A) & nnz(P)  & ClarabelRs & ECOS & Mosek & ClarabelRs & ECOS & Mosek & ClarabelRs & ECOS & Mosek\\[1ex]
\hline
\endhead
\sc{bss1} & 14 & 11 & 23 & 0 &  \winner  8 &   14 &   9 &   1.28e-05 &  \winner  8.13e-06 &   0.000153 &  \winner  0.000102 &   0.000114 &   0.00138\\ 
\sc{demb782} & 14 & 11 & 23 & 0 &  \winner  6 &   14 &   8 &   1.52e-05 &  \winner  7.99e-06 &   0.000154 &  \winner  9.1e-05 &   0.000112 &   0.00123\\ 
\sc{bss2} & 20 & 15 & 33 & 0 &  \winner  8 &   14 &   9 &   1.59e-05 &  \winner  1.07e-05 &   0.000158 &  \winner  0.000127 &   0.000149 &   0.00142\\ 
\sc{demb781} & 26 & 19 & 40 & 0 &   10 &   16 &  \winner  7 &   1.72e-05 &  \winner  1.45e-05 &   0.000173 &  \winner  0.000172 &   0.000232 &   0.00121\\ 
\sc{gptest} & 32 & 24 & 48 & 0 &  \winner  8 &   16 &   9 &   2.12e-05 &  \winner  1.5e-05 &   0.000168 &  \winner  0.00017 &   0.00024 &   0.00152\\ 
\sc{rijc781} & 32 & 24 & 48 & 0 &  \winner  8 &   16 &   9 &   2.15e-05 &  \winner  1.5e-05 &   0.000176 &  \winner  0.000172 &   0.00024 &   0.00158\\ 
\sc{rijc784} & 40 & 29 & 66 & 0 &  \winner  10 &   18 &  \winner  10 &   2.46e-05 &  \winner  2.25e-05 &   0.000186 &  \winner  0.000246 &   0.000404 &   0.00186\\ 
\sc{rijc785} & 44 & 33 & 83 & 0 &   10 &   17 &  \winner  9 &   2.77e-05 &  \winner  2.45e-05 &   0.000201 &  \winner  0.000277 &   0.000416 &   0.00181\\ 
\sc{rijc786} & 44 & 33 & 83 & 0 &  \winner  8 &   18 &  \winner  8 &   3.01e-05 &  \winner  2.38e-05 &   0.00021 &  \winner  0.000241 &   0.000428 &   0.00168\\ 
\sc{rijc782} & 56 & 40 & 87 & 0 &   12 &   17 &  \winner  11 &   3.13e-05 &  \winner  2.98e-05 &   0.00021 &  \winner  0.000376 &   0.000507 &   0.00231\\ 
\sc{rijc783} & 74 & 53 & 124 & 0 &  \winner  9 &   17 &   11 &   4.34e-05 &  \winner  3.84e-05 &   0.000232 &  \winner  0.00039 &   0.000653 &   0.00256\\ 
\sc{beck751} & 113 & 80 & 236 & 0 &  \winner  11 &   21 &  \winner  11 &   6.17e-05 &  \winner  5.58e-05 &   0.000271 &  \winner  0.000678 &   0.00117 &   0.00298\\ 
\sc{beck752} & 113 & 80 & 236 & 0 &   13 &   23 &  \winner  12 &   6e-05 &  \winner  5.8e-05 &   0.000294 &  \winner  0.00078 &   0.00133 &   0.00352\\ 
\sc{beck753} & 113 & 80 & 236 & 0 &  \winner  11 &   22 &  \winner  11 &   6.16e-05 &  \winner  5.41e-05 &   0.00027 &  \winner  0.000677 &   0.00119 &   0.00297\\ 
\sc{fiac81b} & 122 & 87 & 201 & 0 &  \winner  13 &   25 &  \winner  13 &   6.23e-05 &  \winner  6.22e-05 &   0.000305 &  \winner  0.00081 &   0.00156 &   0.00396\\ 
\sc{fang88} & 165 & 119 & 252 & 0 &  \winner  14 &   24 &  \winner  14 &  \winner  8.06e-05 &   8.44e-05 &   0.00033 &  \winner  0.00113 &   0.00203 &   0.00462\\ 
\sc{demb761} & 183 & 131 & 284 & 0 &  \winner  15 &   20 &  \winner  15 &   9.36e-05 &  \winner  9.3e-05 &   0.000352 &  \winner  0.0014 &   0.00186 &   0.00529\\ 
\sc{demb762} & 183 & 131 & 284 & 0 &  \winner  14 &   22 &  \winner  14 &  \winner  9.1e-05 &   9.1e-05 &   0.000361 &  \winner  0.00127 &   0.002 &   0.00505\\ 
\sc{demb763} & 183 & 131 & 284 & 0 &   15 &   20 &  \winner  14 &  \winner  8.68e-05 &   9.12e-05 &   0.000356 &  \winner  0.0013 &   0.00182 &   0.00499\\ 
\sc{fiac81a} & 289 & 191 & 496 & 0 &   13 &   22 &  \winner  10 &   0.000138 &  \winner  0.000138 &   0.000544 &  \winner  0.0018 &   0.00303 &   0.00544\\ 
\sc{rijc787} & 296 & 200 & 510 & 0 &   12 &   23 &  \winner  10 &   0.000143 &  \winner  0.000133 &   0.000567 &  \winner  0.00171 &   0.00306 &   0.00567\\ 
\sc{car} & 865 & 601 & 1584 & 0 &   19 &   26 &  \winner  10 &  \winner  0.00041 &   0.000424 &   0.00193 &  \winner  0.00779 &   0.011 &   0.0193\\ 
\sc{gp\_dave\_1} & 1441 & 705 & 3686 & 0 &   26 &   32 &  \winner  20 &  \winner  0.000683 &   0.000732 &   0.00438 &  \winner  0.0178 &   0.0234 &   0.0876\\ 
\sc{jha88} & 1691 & 1131 & 3005 & 0 &   14 &   24 &  \winner  13 &   0.000813 &  \winner  0.000736 &   0.00509 &  \winner  0.0114 &   0.0177 &   0.0662\\ 
\sc{varun} & 2013 & 1346 & 6788 & 0 &  \winner  24 &   47 &  \winner  24 &   0.00131 &  \winner  0.00106 &   0.00562 &  \winner  0.0315 &   0.05 &   0.135\\ 
\sc{gp\_dave\_2} & 2489 & 1219 & 6752 & 0 &   28 &   37 &  \winner  22 &  \winner  0.00129 &   0.00133 &   0.00731 &  \winner  0.0362 &   0.0493 &   0.161\\ 
\sc{LogExpCR\_n20\_m400} & 3223 & 2022 & 13238 & 0 &   30 &   25 &  \winner  18 &   0.0017 &  \winner  0.00148 &   0.0061 &   0.0511 &  \winner  0.0369 &   0.11\\ 
\sc{gp\_dave\_3} & 3537 & 1733 & 9818 & 0 &   - &   40 &  \winner  24 &   - &  \winner  0.00198 &   0.0117 &   - &  \winner  0.0793 &   0.281\\ 
\sc{LogExpCR\_n100\_m400} & 3303 & 2102 & 45314 & 0 &   31 &   27 &  \winner  19 &   0.00569 &  \winner  0.00508 &   0.00782 &   0.176 &  \winner  0.137 &   0.148\\ 
\sc{mra01} & 5513 & 3681 & 10680 & 0 &   25 &   - &  \winner  14 &  \winner  0.00271 &   - &   0.0173 &  \winner  0.0678 &   - &   0.242\\ 
\sc{LogExpCR\_n20\_m800} & 6423 & 4022 & 26411 & 0 &   27 &   28 &  \winner  21 &   0.00352 &  \winner  0.00295 &   0.013 &   0.0951 &  \winner  0.0827 &   0.272\\ 
\sc{LogExpCR\_n100\_m800} & 6503 & 4102 & 90322 & 0 &   34 &   30 &  \winner  23 &   0.0118 &  \winner  0.0107 &   0.0168 &   0.401 &  \winner  0.322 &   0.387\\ 
\sc{LogExpCR\_n20\_m1200} & 9623 & 6022 & 39574 & 0 &   27 &   27 &  \winner  21 &   0.00561 &  \winner  0.00492 &   0.0193 &   0.151 &  \winner  0.133 &   0.406\\ 
\sc{LogExpCR\_n20\_m1600} & 12823 & 8022 & 52729 & 0 &   28 &   29 &  \winner  20 &  \winner  0.00775 &   0.0105 &   0.0254 &  \winner  0.217 &   0.306 &   0.507\\ 
\sc{LogExpCR\_n20\_m2000} & 16023 & 10022 & 65872 & 0 &   31 &   33 &  \winner  23 &  \winner  0.00994 &   0.0133 &   0.0314 &  \winner  0.308 &   0.44 &   0.721\\ 
\sc{mra02} & 21965 & 14606 & 50050 & 0 &   28 &   - &  \winner  17 &  \winner  0.0121 &   - &   0.0549 &  \winner  0.339 &   - &   0.933\\ 
\sc{cx02\_100} & 31087 & 20693 & 56430 & 0 &   19 &   28 &  \winner  13 &  \winner  0.0159 &   0.017 &   0.0822 &  \winner  0.301 &   0.477 &   1.07\\ 
\sc{cx02\_200} & 122187 & 81393 & 222880 & 0 &   22 &   35 &  \winner  13 &  \winner  0.0762 &   0.0887 &   0.36 &  \winner  1.68 &   3.11 &   4.68\\ 
\end{longtable}
\begin{longtable}{lcccc||ccc||ccc||ccc||}
\caption{\detailtablecaption}
\\
 & &  & & & \multicolumn{3}{c||}{\underline{iterations}}& \multicolumn{3}{c||}{\underline{time per iteration(s)}}& \multicolumn{3}{c||}{\underline{total time (s)}}\\[2ex] 
Problem & vars. & cons. & nnz(A) & nnz(P)  & ClarabelRs & ECOS & Mosek & ClarabelRs & ECOS & Mosek & ClarabelRs & ECOS & Mosek\\[1ex]
\hline
\endhead
\sc{sambal} & 63 & 31 & 87 & 0 &  \winner  11 &   14 &   13 &  \winner  3.12e-05 &   3.36e-05 &   0.000231 &  \winner  0.000343 &   0.00047 &   0.00301\\ 
\sc{nb} & 2506 & 2383 & 193902 & 0 &   20 &   - &  \winner  12 &   0.0332 &   - &  \winner  0.0113 &   0.664 &   - &  \winner  0.136\\ 
\sc{nb\_L2\_bessel} & 2764 & 2641 & 211458 & 0 &   10 &   17 &  \winner  7 &   0.0381 &   0.0477 &  \winner  0.0145 &   0.381 &   0.81 &  \winner  0.101\\ 
\sc{nb\_L1} & 4091 & 3176 & 195488 & 0 &   16 &   18 &  \winner  10 &   0.0355 &   0.0363 &  \winner  0.0203 &   0.568 &   0.653 &  \winner  0.203\\ 
\sc{nql30} & 6380 & 4501 & 20569 & 0 &   13 &   19 &  \winner  12 &  \winner  0.00795 &   0.00841 &   0.0361 &  \winner  0.103 &   0.16 &   0.434\\ 
\sc{sched\_50\_50\_scaled} & 7503 & 4977 & 32962 & 0 &   19 &   29 &  \winner  18 &  \winner  0.00667 &   0.00704 &   0.0128 &  \winner  0.127 &   0.204 &   0.231\\ 
\sc{sched\_50\_50\_orig} & 7506 & 4979 & 30467 & 0 &   - &   - &  \winner  28 &   - &   - &  \winner  0.0133 &   - &   - &  \winner  0.373\\ 
\sc{chainsing\_1000\_3} & 10984 & 6991 & 18971 & 0 &   14 &   18 &  \winner  10 &  \winner  0.00558 &   0.00642 &   0.0204 &  \winner  0.0781 &   0.116 &   0.204\\ 
\sc{qssp30} & 11255 & 7565 & 44414 & 0 &   16 &   18 &  \winner  13 &  \winner  0.012 &   0.0145 &   0.0506 &  \winner  0.192 &   0.26 &   0.658\\ 
\sc{sched\_100\_50\_scaled} & 14587 & 9744 & 70032 & 0 &   26 &   37 &  \winner  17 &   0.0152 &  \winner  0.0135 &   0.0234 &  \winner  0.394 &   0.498 &   0.399\\ 
\sc{sched\_100\_50\_orig} & 14590 & 9746 & 65037 & 0 &  \winner  33 &   - &   - &  \winner  0.0136 &   - &   - &  \winner  0.448 &   - &   -\\ 
\sc{chainsing\_1000\_2} & 14976 & 9985 & 25957 & 0 &   15 &   16 &  \winner  14 &  \winner  0.00646 &   0.00868 &   0.0294 &  \winner  0.0968 &   0.139 &   0.411\\ 
\sc{chainsing\_1000\_1} & 18964 & 12976 & 32936 & 0 &  \winner  9 &   12 &  \winner  9 &  \winner  0.00829 &   0.00928 &   0.0366 &  \winner  0.0746 &   0.111 &   0.33\\ 
\sc{nql60} & 25360 & 18001 & 82539 & 0 &   13 &   22 &  \winner  11 &  \winner  0.0459 &   0.053 &   0.143 &  \winner  0.597 &   1.17 &   1.57\\ 
\sc{qssp60} & 44105 & 29525 & 178814 & 0 &   18 &   22 &  \winner  16 &  \winner  0.0806 &   0.12 &   0.195 &  \winner  1.45 &   2.65 &   3.12\\ 
\sc{nql90} & 56940 & 40501 & 185909 & 0 &   15 &   22 &  \winner  11 &  \winner  0.17 &   0.184 &   0.353 &  \winner  2.54 &   4.06 &   3.89\\ 
\sc{chainsing\_10000\_3} & 109984 & 69991 & 189971 & 0 &   - &   - &  \winner  16 &   - &   - &  \winner  0.218 &   - &   - &  \winner  3.48\\ 
\sc{chainsing\_10000\_2} & 149976 & 99985 & 259957 & 0 &  \winner  19 &   - &   - &  \winner  0.0852 &   - &   - &  \winner  1.62 &   - &   -\\ 
\sc{chainsing\_10000\_1} & 189964 & 129976 & 329936 & 0 &   10 &   12 &  \winner  9 &  \winner  0.104 &   0.134 &   0.372 &  \winner  1.04 &    1.6 &   3.35\\ 
\end{longtable}
